Mixing among light scalar mesons and L=1 q\bar{q} scalar mesons

Following the re-establishment of the \sigma(600) and the \kappa(900), the light scalar mesons a_0(980) and f_0(980) together with the \sigma(600) and the \kappa(900) are considered as the chiral scalar partner of pseudoscalar nonet in SU(3) chiral symmetry, and the high mass scalar mesons a_0(1450), K^*_0(1430), f_0(1370) and f_0(1710) turned out to be considered as the L=1 q\bar{q} scalar mesons. We assume that the high mass of the L=1 q\bar{q} scalar mesons is caused by the mixing with the light scalar mesons. For the structure of the light scalar mesons, we adopted the qq\bar{q}\bar{q} model in order to explain the "scalar meson puzzle". The inter-mixing between the light scalar nonet and the high mass L=1 q\bar{q} nonet and the intra-mixing among each nonet are analyzed by including the glueball into the high mass scalar nonet.

==> fig01.tex <==
\unitlength 0.001in
\begin{picture}(50,100)
% LINE 2 0 3
% 2 80 496 120 496
%
\special{pn 8}%
\special{pa 800 4560}%
\special{pa 1200 4560}%
\special{fp}%
% LINE 2 0 3
% 2 80 381 120 381
%
\special{pn 8}%
\special{pa 800 3410}%
\special{pa 1200 3410}%
\special{fp}%
% LINE 2 0 3
% 2 80 291 120 291
%
\special{pn 8}%
\special{pa 800 2510}%
\special{pa 1200 2510}%
\special{fp}%
% STR 2 0 3
% 1 333 60
% $1^{++}$
\put(3300,-340){$1^{++}$}%
% STR 2 0 3
% 1 493 60
% $2^{++}$
\put(4900,-340){$2^{++}$}%
% LINE 2 0 3
% 2 40 700 560 700
%
\special{pn 8}%
\special{pa 400 6600}%
\special{pa 5600 6600}%
\special{fp}%
% LINE 2 0 3
% 2 40 700 40 620
%
\special{pn 8}%
\special{pa 400 6600}%
\special{pa 400 5800}%
\special{fp}%
% LINE 2 0 3
% 2 40 40 40 610
%
\special{pn 8}%
\special{pa 400 0}%
\special{pa 400 5700}%
\special{fp}%
% LINE 2 0 3
% 2 40 610 40 615
%
\special{pn 8}%
\special{pa 400 5700}%
\special{pa 400 5750}%
\special{fp}%
% STR 2 0 3
% 1 36 603
% $\approx$
\put(330,-5770){$\approx$}%
% LINE 2 0 3
% 2 600 700 600 620
%
\special{pn 8}%
\special{pa 6000 6600}%
\special{pa 6000 5800}%
\special{fp}%
% LINE 2 0 3
% 2 600 615 600 40
%
\special{pn 8}%
\special{pa 6000 5750}%
\special{pa 6000 0}%
\special{fp}%
% LINE 2 0 3
% 2 560 700 600 700
%
\special{pn 8}%
\special{pa 5600 6600}%
\special{pa 6000 6600}%
\special{fp}%
% LINE 2 0 3
% 2 40 80 45 80
%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 450 400}%
\special{fp}%
% LINE 2 0 3
% 2 40 120 45 120
%
\special{pn 8}%
\special{pa 400 800}%
\special{pa 450 800}%
\special{fp}%
% LINE 2 0 3
% 2 40 160 45 160
%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 450 1200}%
\special{fp}%
% LINE 2 0 3
% 2 40 200 45 200
%
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 450 1600}%
\special{fp}%
% LINE 2 0 3
% 2 40 240 45 240
%
\special{pn 8}%
\special{pa 400 2000}%
\special{pa 450 2000}%
\special{fp}%
% LINE 2 0 3
% 2 40 280 45 280
%
\special{pn 8}%
\special{pa 400 2400}%
\special{pa 450 2400}%
\special{fp}%
% LINE 2 0 3
% 2 40 320 45 320
%
\special{pn 8}%
\special{pa 400 2800}%
\special{pa 450 2800}%
\special{fp}%
% LINE 2 0 3
% 2 40 360 45 360
%
\special{pn 8}%
\special{pa 400 3200}%
\special{pa 450 3200}%
\special{fp}%
% LINE 2 0 3
% 2 40 400 45 400
%
\special{pn 8}%
\special{pa 400 3600}%
\special{pa 450 3600}%
\special{fp}%
% LINE 2 0 3
% 2 40 440 45 440
%
\special{pn 8}%
\special{pa 400 4000}%
\special{pa 450 4000}%
\special{fp}%
% LINE 2 0 3
% 2 40 480 45 480
%
\special{pn 8}%
\special{pa 400 4400}%
\special{pa 450 4400}%
\special{fp}%
% LINE 2 0 3
% 2 40 519 43 519
%
\special{pn 8}%
\special{pa 400 4790}%
\special{pa 430 4790}%
\special{fp}%
% LINE 2 0 3
% 2 40 519 45 519
%
\special{pn 8}%
\special{pa 400 4790}%
\special{pa 450 4790}%
\special{fp}%
% LINE 2 0 3
% 2 40 559 45 559
%
\special{pn 8}%
\special{pa 400 5190}%
\special{pa 450 5190}%
\special{fp}%
% LINE 2 0 3
% 2 40 600 45 600
%
\special{pn 8}%
\special{pa 400 5600}%
\special{pa 450 5600}%
\special{fp}%
% LINE 2 0 3
% 2 40 660 45 660
%
\special{pn 8}%
\special{pa 400 6200}%
\special{pa 450 6200}%
\special{fp}%
% LINE 2 0 3
% 2 595 80 600 80
%
\special{pn 8}%
\special{pa 5950 400}%
\special{pa 6000 400}%
\special{fp}%
% LINE 2 0 3
% 2 595 120 600 120
%
\special{pn 8}%
\special{pa 5950 800}%
\special{pa 6000 800}%
\special{fp}%
% LINE 2 0 3
% 2 595 160 600 160
%
\special{pn 8}%
\special{pa 5950 1200}%
\special{pa 6000 1200}%
\special{fp}%
% LINE 2 0 3
% 2 595 200 600 200
%
\special{pn 8}%
\special{pa 5950 1600}%
\special{pa 6000 1600}%
\special{fp}%
% LINE 2 0 3
% 2 595 240 600 240
%
\special{pn 8}%
\special{pa 5950 2000}%
\special{pa 6000 2000}%
\special{fp}%
% LINE 2 0 3
% 2 595 280 600 280
%
\special{pn 8}%
\special{pa 5950 2400}%
\special{pa 6000 2400}%
\special{fp}%
% LINE 2 0 3
% 2 595 320 600 320
%
\special{pn 8}%
\special{pa 5950 2800}%
\special{pa 6000 2800}%
\special{fp}%
% LINE 2 0 3
% 2 595 360 600 360
%
\special{pn 8}%
\special{pa 5950 3200}%
\special{pa 6000 3200}%
\special{fp}%
% LINE 2 0 3
% 2 595 400 600 400
%
\special{pn 8}%
\special{pa 5950 3600}%
\special{pa 6000 3600}%
\special{fp}%
% LINE 2 0 3
% 2 595 440 600 440
%
\special{pn 8}%
\special{pa 5950 4000}%
\special{pa 6000 4000}%
\special{fp}%
% LINE 2 0 3
% 2 595 480 600 480
%
\special{pn 8}%
\special{pa 5950 4400}%
\special{pa 6000 4400}%
\special{fp}%
% LINE 2 0 3
% 2 595 520 600 520
%
\special{pn 8}%
\special{pa 5950 4800}%
\special{pa 6000 4800}%
\special{fp}%
% LINE 2 0 3
% 2 595 560 600 560
%
\special{pn 8}%
\special{pa 5950 5200}%
\special{pa 6000 5200}%
\special{fp}%
% LINE 2 0 3
% 2 595 600 600 600
%
\special{pn 8}%
\special{pa 5950 5600}%
\special{pa 6000 5600}%
\special{fp}%
% LINE 2 0 3
% 2 595 660 600 660
%
\special{pn 8}%
\special{pa 5950 6200}%
\special{pa 6000 6200}%
\special{fp}%
% STR 2 0 3
% 1 10 188
% 1500
\put(70,-1620){1500}%
% LINE 2 0 3
% 2 40 40 600 40
%
\special{pn 8}%
\special{pa 400 0}%
\special{pa 6000 0}%
\special{fp}%
% VECTOR 2 0 3
% 2 240 306 200 210
%
\special{pn 8}%
\special{pa 2400 2660}%
\special{pa 2000 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1700}%
\special{pa 2007 1769}%
\special{pa 2021 1749}%
\special{pa 2044 1754}%
\special{pa 2000 1700}%
\special{fp}%
% VECTOR 2 0 3
% 2 240 306 200 260
%
\special{pn 8}%
\special{pa 2400 2660}%
\special{pa 2000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 2200}%
\special{pa 2029 2263}%
\special{pa 2035 2240}%
\special{pa 2059 2237}%
\special{pa 2000 2200}%
\special{fp}%
% VECTOR 2 0 3
% 2 240 277 200 235
%
\special{pn 8}%
\special{pa 2400 2370}%
\special{pa 2000 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1950}%
\special{pa 2031 2012}%
\special{pa 2037 1989}%
\special{pa 2060 1984}%
\special{pa 2000 1950}%
\special{fp}%
% VECTOR 2 0 3
% 2 120 496 160 560
%
\special{pn 8}%
\special{pa 1200 4560}%
\special{pa 1600 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 5200}%
\special{pa 1582 5133}%
\special{pa 1572 5155}%
\special{pa 1548 5154}%
\special{pa 1600 5200}%
\special{fp}%
% VECTOR 2 0 3
% 2 120 381 160 440
%
\special{pn 8}%
\special{pa 1200 3410}%
\special{pa 1600 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 4000}%
\special{pa 1579 3934}%
\special{pa 1570 3956}%
\special{pa 1546 3956}%
\special{pa 1600 4000}%
\special{fp}%
% VECTOR 2 0 3
% 2 120 291 160 407
%
\special{pn 8}%
\special{pa 1200 2510}%
\special{pa 1600 3670}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 3670}%
\special{pa 1597 3600}%
\special{pa 1583 3620}%
\special{pa 1559 3613}%
\special{pa 1600 3670}%
\special{fp}%
% STR 2 0 3
% 1 10 388
% 1000
\put(70,-3620){1000}%
% STR 2 0 3
% 1 15 588
% 500
\put(120,-5620){500}%
% STR 2 0 3
% 1 593 603
% $\approx$
\put(5900,-5770){$\approx$}%
% LINE 2 0 3
% 2 470 190 530 190
%
\special{pn 8}%
\special{pa 4700 1500}%
\special{pa 5300 1500}%
\special{fp}%
% LINE 1 0 3
% 2 470 190 530 190
%
\special{pn 13}%
\special{pa 4700 1500}%
\special{pa 5300 1500}%
\special{fp}%
% STR 1 0 3
% 1 470 170
% $f'_2(1525)$
\put(4670,-1440){$f'_2(1525)$}%
% LINE 1 0 3
% 2 470 226 530 226
%
\special{pn 13}%
\special{pa 4700 1860}%
\special{pa 5300 1860}%
\special{fp}%
% LINE 1 0 3
% 2 470 273 530 273
%
\special{pn 13}%
\special{pa 4700 2330}%
\special{pa 5300 2330}%
\special{fp}%
% LINE 1 0 3
% 2 470 290 530 290
%
\special{pn 13}%
\special{pa 4700 2500}%
\special{pa 5300 2500}%
\special{fp}%
% STR 1 0 3
% 1 470 205
% $K^*_2(1430)$
\put(4670,-1790){$K^*_2(1430)$}%
% STR 1 0 3
% 1 470 253
% $a_2(1320)$
\put(4670,-2270){$a_2(1320)$}%
% STR 1 0 3
% 1 470 270
% $f_2(1270)$
\put(4670,-2440){$f_2(1270)$}%
% LINE 1 0 3
% 2 310 230 370 230
%
\special{pn 13}%
\special{pa 3100 1900}%
\special{pa 3700 1900}%
\special{fp}%
% LINE 1 0 3
% 2 310 264 370 264
%
\special{pn 13}%
\special{pa 3100 2240}%
\special{pa 3700 2240}%
\special{fp}%
% LINE 1 0 3
% 2 310 308 370 308
%
\special{pn 13}%
\special{pa 3100 2680}%
\special{pa 3700 2680}%
\special{fp}%
% LINE 1 0 3
% 2 310 288 370 288
%
\special{pn 13}%
\special{pa 3100 2480}%
\special{pa 3700 2480}%
\special{fp}%
% STR 1 0 3
% 1 310 210
% $f_1(1420)$
\put(3070,-1840){$f_1(1420)$}%
% STR 1 0 3
% 1 310 244
% $K_1(1270/1400)$
\put(3070,-2180){$K_1(1270/1400)$}%
% STR 1 0 3
% 1 310 267
% $f_1(1285)$
\put(3070,-2410){$f_1(1285)$}%
% STR 1 0 3
% 1 310 287
% $a_1(1260)$
\put(3070,-2610){$a_1(1260)$}%
% STR 1 0 3
% 1 169 60
% $0^{++}$
\put(1660,-340){$0^{++}$}%
% LINE 1 0 3
% 2 150 114 210 114
%
\special{pn 13}%
\special{pa 1500 740}%
\special{pa 2100 740}%
\special{fp}%
% LINE 1 0 3
% 2 150 210 210 210
%
\special{pn 13}%
\special{pa 1500 1700}%
\special{pa 2100 1700}%
\special{fp}%
% LINE 1 0 3
% 2 150 235 210 235
%
\special{pn 13}%
\special{pa 1500 1950}%
\special{pa 2100 1950}%
\special{fp}%
% LINE 1 0 3
% 2 150 260 210 260
%
\special{pn 13}%
\special{pa 1500 2200}%
\special{pa 2100 2200}%
\special{fp}%
% LINE 1 2 3
% 2 150 200 210 200
%
\special{pn 13}%
\special{pa 1500 1600}%
\special{pa 2100 1600}%
\special{dt 0.045}%
\special{pa 2100 1600}%
\special{pa 2099 1600}%
\special{dt 0.045}%
% STR 1 2 3
% 1 150 94
% $f_0(1710)$
\put(1470,-680){$f_0(1710)$}%
% STR 1 2 3
% 1 150 179
% $f_0(1500)$
\put(1470,-1530){$f_0(1500)$}%
% STR 1 2 3
% 1 150 208
% $a_0(1450)$
\put(1470,-1820){$a_0(1450)$}%
% STR 1 2 3
% 1 150 233
% $K^*_0(1430)$
\put(1470,-2070){$K^*_0(1430)$}%
% STR 1 2 3
% 1 150 257
% $f_0(1370)$
\put(1470,-2310){$f_0(1370)$}%
% LINE 1 0 3
% 2 150 406 210 406
%
\special{pn 13}%
\special{pa 1500 3660}%
\special{pa 2100 3660}%
\special{fp}%
% LINE 1 0 3
% 2 150 408 210 408
%
\special{pn 13}%
\special{pa 1500 3680}%
\special{pa 2100 3680}%
\special{fp}%
% LINE 1 0 3
% 2 150 440 210 440
%
\special{pn 13}%
\special{pa 1500 4000}%
\special{pa 2100 4000}%
\special{fp}%
% LINE 1 0 3
% 2 150 560 210 560
%
\special{pn 13}%
\special{pa 1500 5200}%
\special{pa 2100 5200}%
\special{fp}%
% STR 1 0 3
% 1 155 385
% $a_0(980)$
\put(1520,-3590){$a_0(980)$}%
% STR 1 0 3
% 1 155 405
% $f_0(980)$
\put(1520,-3790){$f_0(980)$}%
% STR 1 0 3
% 1 158 557
% $\sigma(600)$
\put(1550,-5310){$\sigma(600)$}%
% STR 1 0 3
% 1 158 437
% $\kappa(900)$
\put(1550,-4110){$\kappa(900)$}%
% LINE 1 0 3
% 2 230 250 290 250
%
\special{pn 13}%
\special{pa 2300 2100}%
\special{pa 2900 2100}%
\special{fp}%
% LINE 1 0 3
% 2 230 277 290 277
%
\special{pn 13}%
\special{pa 2300 2370}%
\special{pa 2900 2370}%
\special{fp}%
% LINE 1 0 3
% 2 230 306 290 306
%
\special{pn 13}%
\special{pa 2300 2660}%
\special{pa 2900 2660}%
\special{fp}%
% VECTOR 2 0 3
% 2 240 249 200 114
%
\special{pn 8}%
\special{pa 2400 2090}%
\special{pa 2000 740}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 740}%
\special{pa 2000 810}%
\special{pa 2015 791}%
\special{pa 2038 798}%
\special{pa 2000 740}%
\special{fp}%
% LINE 1 0 3
% 2 70 291 130 291
%
\special{pn 13}%
\special{pa 700 2510}%
\special{pa 1300 2510}%
\special{fp}%
% LINE 1 0 3
% 2 70 381 130 381
%
\special{pn 13}%
\special{pa 700 3410}%
\special{pa 1300 3410}%
\special{fp}%
% LINE 1 0 3
% 2 70 496 130 496
%
\special{pn 13}%
\special{pa 700 4560}%
\special{pa 1300 4560}%
\special{fp}%
% STR 1 0 3
% 1 95 361
% $\overline{\kappa}$
\put(920,-3350){$\overline{\kappa}$}%
% STR 1 0 3
% 1 95 475
% $\overline{\sigma}$
\put(920,-4490){$\overline{\sigma}$}%
% STR 1 0 3
% 1 248 257
% $\overline{K^*_0}$
\put(2450,-2310){$\overline{K^*_0}$}%
% STR 2 0 3
% 1 250 233
% $\overline{f_0}$
\put(2470,-2070){$\overline{f_0}$}%
% STR 2 0 3
% 1 250 309
% $\overline{f_0}$
\put(2470,-2830){$\overline{f_0}$}%
% STR 2 0 3
% 1 250 286
% $\overline{a_0}$
\put(2470,-2600){$\overline{a_0}$}%
% STR 2 0 3
% 1 95 270
% $\overline{a_0}$
\put(920,-2440){$\overline{a_0}$}%
% STR 2 0 3
% 1 95 293
% $\overline{f_0}$
\put(920,-2670){$\overline{f_0}$}%
\end{picture}


==> fig02.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.0000, 11.0300)(  3.0000,-12.3300)
% FUNC 1 0 3 0
% 9 1419 170 1955 650 1419 410 1686 410 1419 170 1419 170 1955 650 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1416 414}%
\special{pa 1420 410}%
\special{pa 1426 406}%
\special{pa 1430 400}%
\special{pa 1436 396}%
\special{pa 1440 394}%
\special{pa 1446 390}%
\special{pa 1450 388}%
\special{pa 1456 388}%
\special{pa 1460 386}%
\special{pa 1466 386}%
\special{pa 1470 388}%
\special{pa 1476 390}%
\special{pa 1480 392}%
\special{pa 1486 396}%
\special{pa 1490 400}%
\special{pa 1496 404}%
\special{pa 1500 408}%
\special{pa 1506 412}%
\special{pa 1510 416}%
\special{pa 1516 422}%
\special{pa 1520 424}%
\special{pa 1526 428}%
\special{pa 1530 430}%
\special{pa 1536 432}%
\special{pa 1540 434}%
\special{pa 1546 434}%
\special{pa 1550 434}%
\special{pa 1556 432}%
\special{pa 1560 430}%
\special{pa 1566 428}%
\special{pa 1570 424}%
\special{pa 1576 420}%
\special{pa 1580 416}%
\special{pa 1586 412}%
\special{pa 1590 408}%
\special{pa 1596 404}%
\special{pa 1600 400}%
\special{pa 1606 396}%
\special{pa 1610 392}%
\special{pa 1616 390}%
\special{pa 1620 388}%
\special{pa 1626 386}%
\special{pa 1630 386}%
\special{pa 1636 388}%
\special{pa 1640 388}%
\special{pa 1646 390}%
\special{pa 1650 394}%
\special{pa 1656 398}%
\special{pa 1660 402}%
\special{pa 1666 406}%
\special{pa 1670 410}%
\special{pa 1676 414}%
\special{pa 1680 418}%
\special{pa 1686 422}%
\special{pa 1690 426}%
\special{pa 1696 430}%
\special{pa 1700 432}%
\special{pa 1706 434}%
\special{pa 1710 434}%
\special{pa 1716 434}%
\special{pa 1720 434}%
\special{pa 1726 432}%
\special{pa 1730 430}%
\special{pa 1736 426}%
\special{pa 1740 422}%
\special{pa 1746 418}%
\special{pa 1750 414}%
\special{pa 1756 410}%
\special{pa 1760 406}%
\special{pa 1766 402}%
\special{pa 1770 398}%
\special{pa 1776 394}%
\special{pa 1780 390}%
\special{pa 1786 388}%
\special{pa 1790 388}%
\special{pa 1796 386}%
\special{pa 1800 386}%
\special{pa 1806 388}%
\special{pa 1810 390}%
\special{pa 1816 392}%
\special{pa 1820 396}%
\special{pa 1826 398}%
\special{pa 1830 404}%
\special{pa 1836 408}%
\special{pa 1840 412}%
\special{pa 1846 416}%
\special{pa 1850 420}%
\special{pa 1856 424}%
\special{pa 1860 428}%
\special{pa 1866 430}%
\special{pa 1870 432}%
\special{pa 1876 434}%
\special{pa 1880 434}%
\special{pa 1886 434}%
\special{pa 1890 432}%
\special{pa 1896 430}%
\special{pa 1900 428}%
\special{pa 1906 424}%
\special{pa 1910 422}%
\special{pa 1916 416}%
\special{pa 1920 412}%
\special{pa 1926 408}%
\special{pa 1930 404}%
\special{pa 1936 400}%
\special{pa 1940 396}%
\special{pa 1946 392}%
\special{pa 1950 390}%
\special{pa 1956 388}%
\special{sp}%
% LINE 1 0 3 0
% 16 620 395 1426 395 1426 996 1426 996 620 996 620 996 620 996 1411 996 1411 996 1411 395 1948 395 2754 395 2754 996 1948 996 1948 996 1948 395
% 
\special{pn 13}%
\special{pa 620 396}%
\special{pa 1426 396}%
\special{fp}%
\special{pa 1426 996}%
\special{pa 1426 996}%
\special{fp}%
\special{pa 620 996}%
\special{pa 620 996}%
\special{fp}%
\special{pa 620 996}%
\special{pa 1412 996}%
\special{fp}%
\special{pa 1412 996}%
\special{pa 1412 396}%
\special{fp}%
\special{pa 1948 396}%
\special{pa 2754 396}%
\special{fp}%
\special{pa 2754 996}%
\special{pa 1948 996}%
\special{fp}%
\special{pa 1948 996}%
\special{pa 1948 396}%
\special{fp}%
% FUNC 1 0 3 0
% 9 1407 753 1944 1233 1422 994 1689 994 1422 753 1407 753 1944 1233 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1406 1008}%
\special{pa 1410 1004}%
\special{pa 1416 1000}%
\special{pa 1420 996}%
\special{pa 1426 992}%
\special{pa 1430 988}%
\special{pa 1436 984}%
\special{pa 1440 980}%
\special{pa 1446 976}%
\special{pa 1450 974}%
\special{pa 1456 972}%
\special{pa 1460 970}%
\special{pa 1466 970}%
\special{pa 1470 972}%
\special{pa 1476 972}%
\special{pa 1480 974}%
\special{pa 1486 978}%
\special{pa 1490 980}%
\special{pa 1496 984}%
\special{pa 1500 990}%
\special{pa 1506 994}%
\special{pa 1510 998}%
\special{pa 1516 1002}%
\special{pa 1520 1006}%
\special{pa 1526 1010}%
\special{pa 1530 1014}%
\special{pa 1536 1016}%
\special{pa 1540 1018}%
\special{pa 1546 1018}%
\special{pa 1550 1018}%
\special{pa 1556 1018}%
\special{pa 1560 1016}%
\special{pa 1566 1014}%
\special{pa 1570 1010}%
\special{pa 1576 1008}%
\special{pa 1580 1004}%
\special{pa 1586 998}%
\special{pa 1590 994}%
\special{pa 1596 990}%
\special{pa 1600 986}%
\special{pa 1606 982}%
\special{pa 1610 978}%
\special{pa 1616 974}%
\special{pa 1620 972}%
\special{pa 1626 972}%
\special{pa 1630 970}%
\special{pa 1636 970}%
\special{pa 1640 972}%
\special{pa 1646 974}%
\special{pa 1650 976}%
\special{pa 1656 980}%
\special{pa 1660 982}%
\special{pa 1666 986}%
\special{pa 1670 992}%
\special{pa 1676 996}%
\special{pa 1680 1000}%
\special{pa 1686 1004}%
\special{pa 1690 1008}%
\special{pa 1696 1012}%
\special{pa 1700 1014}%
\special{pa 1706 1016}%
\special{pa 1710 1018}%
\special{pa 1716 1018}%
\special{pa 1720 1018}%
\special{pa 1726 1018}%
\special{pa 1730 1016}%
\special{pa 1736 1012}%
\special{pa 1740 1010}%
\special{pa 1746 1006}%
\special{pa 1750 1002}%
\special{pa 1756 996}%
\special{pa 1760 992}%
\special{pa 1766 988}%
\special{pa 1770 984}%
\special{pa 1776 980}%
\special{pa 1780 976}%
\special{pa 1786 974}%
\special{pa 1790 972}%
\special{pa 1796 970}%
\special{pa 1800 970}%
\special{pa 1806 970}%
\special{pa 1810 972}%
\special{pa 1816 974}%
\special{pa 1820 978}%
\special{pa 1826 980}%
\special{pa 1830 984}%
\special{pa 1836 988}%
\special{pa 1840 994}%
\special{pa 1846 998}%
\special{pa 1850 1002}%
\special{pa 1856 1006}%
\special{pa 1860 1010}%
\special{pa 1866 1014}%
\special{pa 1870 1016}%
\special{pa 1876 1018}%
\special{pa 1880 1018}%
\special{pa 1886 1018}%
\special{pa 1890 1018}%
\special{pa 1896 1016}%
\special{pa 1900 1014}%
\special{pa 1906 1012}%
\special{pa 1910 1008}%
\special{pa 1916 1004}%
\special{pa 1920 1000}%
\special{pa 1926 994}%
\special{pa 1930 990}%
\special{pa 1936 986}%
\special{pa 1940 982}%
\special{sp}%
% BOX 2 5 3 0
% 2 1136 410 600 1011
% 
\special{pn 8}%
\special{pa 1136 410}%
\special{pa 600 410}%
\special{pa 600 1012}%
\special{pa 1136 1012}%
\special{pa 1136 410}%
\special{ip}%
% BOX 2 5 3 0
% 2 2224 410 2760 1011
% 
\special{pn 8}%
\special{pa 2224 410}%
\special{pa 2760 410}%
\special{pa 2760 1012}%
\special{pa 2224 1012}%
\special{pa 2224 410}%
\special{ip}%
% LINE 2 0 3 0
% 14 2760 457 2224 939 2760 603 2316 998 2760 746 2478 998 2760 889 2639 998 2653 410 2224 795 2490 410 2224 650 2331 410 2224 506
% 
\special{pn 8}%
\special{pa 2760 458}%
\special{pa 2224 940}%
\special{fp}%
\special{pa 2760 604}%
\special{pa 2316 998}%
\special{fp}%
\special{pa 2760 746}%
\special{pa 2478 998}%
\special{fp}%
\special{pa 2760 890}%
\special{pa 2640 998}%
\special{fp}%
\special{pa 2654 410}%
\special{pa 2224 796}%
\special{fp}%
\special{pa 2490 410}%
\special{pa 2224 650}%
\special{fp}%
\special{pa 2332 410}%
\special{pa 2224 506}%
\special{fp}%
% LINE 3 0 3 0
% 14 1136 614 709 998 1136 471 600 949 1043 410 600 806 882 410 600 662 721 410 600 517 1136 758 868 998 1136 903 1029 998
% 
\special{pn 4}%
\special{pa 1136 614}%
\special{pa 710 998}%
\special{fp}%
\special{pa 1136 472}%
\special{pa 600 950}%
\special{fp}%
\special{pa 1044 410}%
\special{pa 600 806}%
\special{fp}%
\special{pa 882 410}%
\special{pa 600 662}%
\special{fp}%
\special{pa 722 410}%
\special{pa 600 518}%
\special{fp}%
\special{pa 1136 758}%
\special{pa 868 998}%
\special{fp}%
\special{pa 1136 904}%
\special{pa 1030 998}%
\special{fp}%
% LINE 2 5 3 0
% 2 2236 410 2236 1011
% 
\special{pn 8}%
\special{pa 2236 410}%
\special{pa 2236 1012}%
\special{ip}%
% LINE 2 0 3 0
% 4 2214 394 2214 995 1140 995 1140 394
% 
\special{pn 8}%
\special{pa 2214 394}%
\special{pa 2214 996}%
\special{fp}%
\special{pa 1140 996}%
\special{pa 1140 394}%
\special{fp}%
% STR 2 0 3 0
% 3 300 700 300 800 2 0
% $q\bar{q}$
\put(3.0000,-8.0000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% STR 2 0 3 0
% 3 2900 700 2900 800 2 0
% $q\bar{q}$
\put(29.0000,-8.0000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% STR 2 0 3 0
% 3 1600 200 1600 300 2 0
% $g$
\put(16.0000,-3.0000){\makebox(0,0)[lb]{$g$}}%
% STR 2 0 3 0
% 3 1600 1150 1600 1250 2 0
% $g$
\put(16.0000,-12.5000){\makebox(0,0)[lb]{$g$}}%
% VECTOR 1 0 3 0
% 2 990 400 1000 400
% 
\special{pn 13}%
\special{pa 990 400}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 934 380}%
\special{pa 948 400}%
\special{pa 934 420}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 930 1000 920 1000
% 
\special{pn 13}%
\special{pa 930 1000}%
\special{pa 920 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 920 1000}%
\special{pa 988 1020}%
\special{pa 974 1000}%
\special{pa 988 980}%
\special{pa 920 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2390 400 2400 400
% 
\special{pn 13}%
\special{pa 2390 400}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2334 380}%
\special{pa 2348 400}%
\special{pa 2334 420}%
\special{pa 2400 400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2330 1000 2320 1000
% 
\special{pn 13}%
\special{pa 2330 1000}%
\special{pa 2320 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 1000}%
\special{pa 2388 1020}%
\special{pa 2374 1000}%
\special{pa 2388 980}%
\special{pa 2320 1000}%
\special{fp}%
\end{picture}%


==> fig03.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 25.0000,  6.1000)(  2.0000,-10.1000)
% LINE 1 0 3 0
% 12 600 410 2600 410 2600 1010 600 1010 600 610 1300 610 1300 810 600 810 2600 610 1900 610 1900 810 2600 810
% 
\special{pn 13}%
\special{pa 600 410}%
\special{pa 2600 410}%
\special{fp}%
\special{pa 2600 1010}%
\special{pa 600 1010}%
\special{fp}%
\special{pa 600 610}%
\special{pa 1300 610}%
\special{fp}%
\special{pa 1300 810}%
\special{pa 600 810}%
\special{fp}%
\special{pa 2600 610}%
\special{pa 1900 610}%
\special{fp}%
\special{pa 1900 810}%
\special{pa 2600 810}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1900 710 1900 610 1900 610 1900 810
% 
\special{pn 13}%
\special{ar 1900 710 100 100  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1300 710 1300 810 1300 810 1300 610
% 
\special{pn 13}%
\special{ar 1300 710 100 100  4.7123890 6.2831853}%
\special{ar 1300 710 100 100  0.0000000 1.5707963}%
% FUNC 1 0 3 0
% 9 1400 610 1800 810 1600 710 1800 710 1600 510 1400 610 1800 810 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1400 700}%
\special{pa 1406 704}%
\special{pa 1410 708}%
\special{pa 1416 714}%
\special{pa 1420 718}%
\special{pa 1426 722}%
\special{pa 1430 726}%
\special{pa 1436 728}%
\special{pa 1440 730}%
\special{pa 1446 730}%
\special{pa 1450 730}%
\special{pa 1456 726}%
\special{pa 1460 724}%
\special{pa 1466 720}%
\special{pa 1470 714}%
\special{pa 1476 710}%
\special{pa 1480 704}%
\special{pa 1486 700}%
\special{pa 1490 696}%
\special{pa 1496 694}%
\special{pa 1500 692}%
\special{pa 1506 690}%
\special{pa 1510 690}%
\special{pa 1516 692}%
\special{pa 1520 696}%
\special{pa 1526 700}%
\special{pa 1530 704}%
\special{pa 1536 708}%
\special{pa 1540 714}%
\special{pa 1546 718}%
\special{pa 1550 722}%
\special{pa 1556 726}%
\special{pa 1560 728}%
\special{pa 1566 730}%
\special{pa 1570 730}%
\special{pa 1576 730}%
\special{pa 1580 728}%
\special{pa 1586 724}%
\special{pa 1590 720}%
\special{pa 1596 716}%
\special{pa 1600 710}%
\special{pa 1606 706}%
\special{pa 1610 700}%
\special{pa 1616 696}%
\special{pa 1620 694}%
\special{pa 1626 692}%
\special{pa 1630 690}%
\special{pa 1636 690}%
\special{pa 1640 692}%
\special{pa 1646 694}%
\special{pa 1650 698}%
\special{pa 1656 702}%
\special{pa 1660 708}%
\special{pa 1666 712}%
\special{pa 1670 718}%
\special{pa 1676 722}%
\special{pa 1680 726}%
\special{pa 1686 728}%
\special{pa 1690 730}%
\special{pa 1696 730}%
\special{pa 1700 730}%
\special{pa 1706 728}%
\special{pa 1710 724}%
\special{pa 1716 720}%
\special{pa 1720 716}%
\special{pa 1726 712}%
\special{pa 1730 706}%
\special{pa 1736 702}%
\special{pa 1740 698}%
\special{pa 1746 694}%
\special{pa 1750 692}%
\special{pa 1756 690}%
\special{pa 1760 690}%
\special{pa 1766 692}%
\special{pa 1770 694}%
\special{pa 1776 698}%
\special{pa 1780 702}%
\special{pa 1786 708}%
\special{pa 1790 712}%
\special{pa 1796 716}%
\special{pa 1800 722}%
\special{sp}%
% BOX 1 5 3 0
% 2 600 410 1200 1010
% 
\special{pn 13}%
\special{pa 600 410}%
\special{pa 1200 410}%
\special{pa 1200 1010}%
\special{pa 600 1010}%
\special{pa 600 410}%
\special{ip}%
% BOX 1 5 3 0
% 2 590 410 1190 1010
% 
\special{pn 13}%
\special{pa 590 410}%
\special{pa 1190 410}%
\special{pa 1190 1010}%
\special{pa 590 1010}%
\special{pa 590 410}%
\special{ip}%
% LINE 3 0 3 0
% 12 1120 810 930 1000 1000 810 810 1000 880 810 690 1000 760 810 600 970 640 810 600 850 1180 870 1050 1000
% 
\special{pn 4}%
\special{pa 1120 810}%
\special{pa 930 1000}%
\special{fp}%
\special{pa 1000 810}%
\special{pa 810 1000}%
\special{fp}%
\special{pa 880 810}%
\special{pa 690 1000}%
\special{fp}%
\special{pa 760 810}%
\special{pa 600 970}%
\special{fp}%
\special{pa 640 810}%
\special{pa 600 850}%
\special{fp}%
\special{pa 1180 870}%
\special{pa 1050 1000}%
\special{fp}%
% LINE 3 0 3 0
% 12 1080 610 890 800 960 610 770 800 840 610 650 800 720 610 600 730 1180 630 1010 800 1180 750 1130 800
% 
\special{pn 4}%
\special{pa 1080 610}%
\special{pa 890 800}%
\special{fp}%
\special{pa 960 610}%
\special{pa 770 800}%
\special{fp}%
\special{pa 840 610}%
\special{pa 650 800}%
\special{fp}%
\special{pa 720 610}%
\special{pa 600 730}%
\special{fp}%
\special{pa 1180 630}%
\special{pa 1010 800}%
\special{fp}%
\special{pa 1180 750}%
\special{pa 1130 800}%
\special{fp}%
% LINE 3 0 3 0
% 12 1040 410 850 600 920 410 730 600 800 410 610 600 680 410 600 490 1160 410 970 600 1180 510 1090 600
% 
\special{pn 4}%
\special{pa 1040 410}%
\special{pa 850 600}%
\special{fp}%
\special{pa 920 410}%
\special{pa 730 600}%
\special{fp}%
\special{pa 800 410}%
\special{pa 610 600}%
\special{fp}%
\special{pa 680 410}%
\special{pa 600 490}%
\special{fp}%
\special{pa 1160 410}%
\special{pa 970 600}%
\special{fp}%
\special{pa 1180 510}%
\special{pa 1090 600}%
\special{fp}%
% LINE 2 0 3 0
% 4 1200 410 1200 1010 2000 1010 2000 410
% 
\special{pn 8}%
\special{pa 1200 410}%
\special{pa 1200 1010}%
\special{fp}%
\special{pa 2000 1010}%
\special{pa 2000 410}%
\special{fp}%
% BOX 2 5 3 0
% 2 2000 410 2600 1010
% 
\special{pn 8}%
\special{pa 2000 410}%
\special{pa 2600 410}%
\special{pa 2600 1010}%
\special{pa 2000 1010}%
\special{pa 2000 410}%
\special{ip}%
% BOX 2 5 3 0
% 2 2000 410 2600 1010
% 
\special{pn 8}%
\special{pa 2000 410}%
\special{pa 2600 410}%
\special{pa 2600 1010}%
\special{pa 2000 1010}%
\special{pa 2000 410}%
\special{ip}%
% LINE 3 0 3 0
% 12 2440 810 2250 1000 2320 810 2130 1000 2200 810 2010 1000 2080 810 2000 890 2560 810 2370 1000 2600 890 2490 1000
% 
\special{pn 4}%
\special{pa 2440 810}%
\special{pa 2250 1000}%
\special{fp}%
\special{pa 2320 810}%
\special{pa 2130 1000}%
\special{fp}%
\special{pa 2200 810}%
\special{pa 2010 1000}%
\special{fp}%
\special{pa 2080 810}%
\special{pa 2000 890}%
\special{fp}%
\special{pa 2560 810}%
\special{pa 2370 1000}%
\special{fp}%
\special{pa 2600 890}%
\special{pa 2490 1000}%
\special{fp}%
% BOX 2 5 3 0
% 2 2000 400 2600 800
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2600 400}%
\special{pa 2600 800}%
\special{pa 2000 800}%
\special{pa 2000 400}%
\special{ip}%
% LINE 3 0 3 0
% 12 2280 610 2090 800 2160 610 2000 770 2040 610 2000 650 2400 610 2210 800 2520 610 2330 800 2600 650 2450 800
% 
\special{pn 4}%
\special{pa 2280 610}%
\special{pa 2090 800}%
\special{fp}%
\special{pa 2160 610}%
\special{pa 2000 770}%
\special{fp}%
\special{pa 2040 610}%
\special{pa 2000 650}%
\special{fp}%
\special{pa 2400 610}%
\special{pa 2210 800}%
\special{fp}%
\special{pa 2520 610}%
\special{pa 2330 800}%
\special{fp}%
\special{pa 2600 650}%
\special{pa 2450 800}%
\special{fp}%
% LINE 3 0 3 0
% 12 2360 410 2170 600 2240 410 2050 600 2120 410 2000 530 2480 410 2290 600 2590 420 2410 600 2600 530 2530 600
% 
\special{pn 4}%
\special{pa 2360 410}%
\special{pa 2170 600}%
\special{fp}%
\special{pa 2240 410}%
\special{pa 2050 600}%
\special{fp}%
\special{pa 2120 410}%
\special{pa 2000 530}%
\special{fp}%
\special{pa 2480 410}%
\special{pa 2290 600}%
\special{fp}%
\special{pa 2590 420}%
\special{pa 2410 600}%
\special{fp}%
\special{pa 2600 530}%
\special{pa 2530 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 8 1200 610 1300 610 1300 810 1200 810 1880 610 1980 610 1980 810 1890 810
% 
\special{pn 13}%
\special{pa 1200 610}%
\special{pa 1300 610}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 610}%
\special{pa 1234 590}%
\special{pa 1248 610}%
\special{pa 1234 630}%
\special{pa 1300 610}%
\special{fp}%
\special{pa 1300 810}%
\special{pa 1200 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 810}%
\special{pa 1268 830}%
\special{pa 1254 810}%
\special{pa 1268 790}%
\special{pa 1200 810}%
\special{fp}%
\special{pa 1880 610}%
\special{pa 1980 610}%
\special{fp}%
\special{sh 1}%
\special{pa 1980 610}%
\special{pa 1914 590}%
\special{pa 1928 610}%
\special{pa 1914 630}%
\special{pa 1980 610}%
\special{fp}%
\special{pa 1980 810}%
\special{pa 1890 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1890 810}%
\special{pa 1958 830}%
\special{pa 1944 810}%
\special{pa 1958 790}%
\special{pa 1890 810}%
\special{fp}%
% STR 2 0 3 0
% 3 2700 660 2700 760 2 0
% $qq\bar{q}\bar{q}$
\put(27.0000,-7.6000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
% STR 2 0 3 0
% 3 200 660 200 760 2 0
% $qq\bar{q}\bar{q}$
\put(2.0000,-7.6000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
% VECTOR 1 0 3 0
% 4 1800 1010 1600 1010 1400 410 1600 410
% 
\special{pn 13}%
\special{pa 1800 1010}%
\special{pa 1600 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1010}%
\special{pa 1668 1030}%
\special{pa 1654 1010}%
\special{pa 1668 990}%
\special{pa 1600 1010}%
\special{fp}%
\special{pa 1400 410}%
\special{pa 1600 410}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 410}%
\special{pa 1534 390}%
\special{pa 1548 410}%
\special{pa 1534 430}%
\special{pa 1600 410}%
\special{fp}%
\end{picture}%


==> fig04.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.5000,  6.1000)(  2.4000, -8.0000)
% LINE 1 0 3 0
% 8 600 200 2600 200 2600 800 600 800 600 600 1500 600 1500 400 600 400
% 
\special{pn 13}%
\special{pa 600 200}%
\special{pa 2600 200}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 600 800}%
\special{fp}%
\special{pa 600 600}%
\special{pa 1500 600}%
\special{fp}%
\special{pa 1500 400}%
\special{pa 600 400}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1500 500 1500 600 1500 600 1500 400
% 
\special{pn 13}%
\special{ar 1500 500 100 100  4.7123890 6.2831853}%
\special{ar 1500 500 100 100  0.0000000 1.5707963}%
% LINE 2 0 3 0
% 4 1300 200 1300 800 1900 800 1900 200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 800}%
\special{fp}%
\special{pa 1900 800}%
\special{pa 1900 200}%
\special{fp}%
% BOX 2 5 3 0
% 2 1900 200 2610 800
% 
\special{pn 8}%
\special{pa 1900 200}%
\special{pa 2610 200}%
\special{pa 2610 800}%
\special{pa 1900 800}%
\special{pa 1900 200}%
\special{ip}%
% LINE 3 0 3 0
% 20 2600 200 2010 790 2480 200 1900 780 2360 200 1900 660 2240 200 1900 540 2120 200 1900 420 2000 200 1900 300 2610 310 2130 790 2610 430 2250 790 2610 550 2370 790 2610 670 2490 790
% 
\special{pn 4}%
\special{pa 2600 200}%
\special{pa 2010 790}%
\special{fp}%
\special{pa 2480 200}%
\special{pa 1900 780}%
\special{fp}%
\special{pa 2360 200}%
\special{pa 1900 660}%
\special{fp}%
\special{pa 2240 200}%
\special{pa 1900 540}%
\special{fp}%
\special{pa 2120 200}%
\special{pa 1900 420}%
\special{fp}%
\special{pa 2000 200}%
\special{pa 1900 300}%
\special{fp}%
\special{pa 2610 310}%
\special{pa 2130 790}%
\special{fp}%
\special{pa 2610 430}%
\special{pa 2250 790}%
\special{fp}%
\special{pa 2610 550}%
\special{pa 2370 790}%
\special{fp}%
\special{pa 2610 670}%
\special{pa 2490 790}%
\special{fp}%
% BOX 2 5 3 0
% 2 590 190 1300 790
% 
\special{pn 8}%
\special{pa 590 190}%
\special{pa 1300 190}%
\special{pa 1300 790}%
\special{pa 590 790}%
\special{pa 590 190}%
\special{ip}%
% LINE 3 0 3 0
% 14 1120 600 930 790 1000 600 810 790 880 600 690 790 760 600 590 770 640 600 590 650 1240 600 1050 790 1300 660 1170 790
% 
\special{pn 4}%
\special{pa 1120 600}%
\special{pa 930 790}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 810 790}%
\special{fp}%
\special{pa 880 600}%
\special{pa 690 790}%
\special{fp}%
\special{pa 760 600}%
\special{pa 590 770}%
\special{fp}%
\special{pa 640 600}%
\special{pa 590 650}%
\special{fp}%
\special{pa 1240 600}%
\special{pa 1050 790}%
\special{fp}%
\special{pa 1300 660}%
\special{pa 1170 790}%
\special{fp}%
% LINE 3 0 3 0
% 14 1080 400 890 590 960 400 770 590 840 400 650 590 720 400 590 530 1200 400 1010 590 1300 420 1130 590 1300 540 1250 590
% 
\special{pn 4}%
\special{pa 1080 400}%
\special{pa 890 590}%
\special{fp}%
\special{pa 960 400}%
\special{pa 770 590}%
\special{fp}%
\special{pa 840 400}%
\special{pa 650 590}%
\special{fp}%
\special{pa 720 400}%
\special{pa 590 530}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1010 590}%
\special{fp}%
\special{pa 1300 420}%
\special{pa 1130 590}%
\special{fp}%
\special{pa 1300 540}%
\special{pa 1250 590}%
\special{fp}%
% LINE 3 0 3 0
% 14 1040 200 850 390 920 200 730 390 800 200 610 390 680 200 590 290 1160 200 970 390 1280 200 1090 390 1300 300 1210 390
% 
\special{pn 4}%
\special{pa 1040 200}%
\special{pa 850 390}%
\special{fp}%
\special{pa 920 200}%
\special{pa 730 390}%
\special{fp}%
\special{pa 800 200}%
\special{pa 610 390}%
\special{fp}%
\special{pa 680 200}%
\special{pa 590 290}%
\special{fp}%
\special{pa 1160 200}%
\special{pa 970 390}%
\special{fp}%
\special{pa 1280 200}%
\special{pa 1090 390}%
\special{fp}%
\special{pa 1300 300}%
\special{pa 1210 390}%
\special{fp}%
% FUNC 2 0 3 0
% 9 1580 500 1900 500 1750 490 1800 500 1750 450 1580 500 1900 500 0 2 0 0
% sint
\special{pn 8}%
% FUNC 1 0 3 0
% 9 1300 200 1900 800 1600 500 1800 500 1600 300 1600 200 1900 800 0 5 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1300 514}%
\special{pa 1306 516}%
\special{pa 1310 520}%
\special{pa 1316 520}%
\special{pa 1320 520}%
\special{pa 1326 520}%
\special{pa 1330 516}%
\special{pa 1336 514}%
\special{pa 1340 508}%
\special{pa 1346 504}%
\special{pa 1350 500}%
\special{pa 1356 494}%
\special{pa 1360 490}%
\special{pa 1366 486}%
\special{pa 1370 482}%
\special{pa 1376 482}%
\special{pa 1380 480}%
\special{pa 1386 482}%
\special{pa 1390 482}%
\special{pa 1396 486}%
\special{pa 1400 490}%
\special{pa 1406 494}%
\special{pa 1410 498}%
\special{pa 1416 504}%
\special{pa 1420 508}%
\special{pa 1426 512}%
\special{pa 1430 516}%
\special{pa 1436 518}%
\special{pa 1440 520}%
\special{pa 1446 520}%
\special{pa 1450 520}%
\special{pa 1456 516}%
\special{pa 1460 514}%
\special{pa 1466 510}%
\special{pa 1470 504}%
\special{pa 1476 500}%
\special{pa 1480 494}%
\special{pa 1486 490}%
\special{pa 1490 486}%
\special{pa 1496 484}%
\special{pa 1500 482}%
\special{pa 1506 480}%
\special{pa 1510 480}%
\special{pa 1516 482}%
\special{pa 1520 486}%
\special{pa 1526 490}%
\special{pa 1530 494}%
\special{pa 1536 498}%
\special{pa 1540 504}%
\special{pa 1546 508}%
\special{pa 1550 512}%
\special{pa 1556 516}%
\special{pa 1560 518}%
\special{pa 1566 520}%
\special{pa 1570 520}%
\special{pa 1576 520}%
\special{pa 1580 518}%
\special{pa 1586 514}%
\special{pa 1590 510}%
\special{pa 1596 506}%
\special{ip}%
\special{pa 1600 500}%
\special{pa 1606 496}%
\special{pa 1610 490}%
\special{pa 1616 486}%
\special{pa 1620 484}%
\special{pa 1626 482}%
\special{pa 1630 480}%
\special{pa 1636 480}%
\special{pa 1640 482}%
\special{pa 1646 484}%
\special{pa 1650 488}%
\special{pa 1656 492}%
\special{pa 1660 498}%
\special{pa 1666 502}%
\special{pa 1670 508}%
\special{pa 1676 512}%
\special{pa 1680 516}%
\special{pa 1686 518}%
\special{pa 1690 520}%
\special{pa 1696 520}%
\special{pa 1700 520}%
\special{pa 1706 518}%
\special{pa 1710 514}%
\special{pa 1716 510}%
\special{pa 1720 506}%
\special{pa 1726 502}%
\special{pa 1730 496}%
\special{pa 1736 492}%
\special{pa 1740 488}%
\special{pa 1746 484}%
\special{pa 1750 482}%
\special{pa 1756 480}%
\special{pa 1760 480}%
\special{pa 1766 482}%
\special{pa 1770 484}%
\special{pa 1776 488}%
\special{pa 1780 492}%
\special{pa 1786 498}%
\special{pa 1790 502}%
\special{pa 1796 506}%
\special{pa 1800 512}%
\special{pa 1806 516}%
\special{pa 1810 518}%
\special{pa 1816 520}%
\special{pa 1820 520}%
\special{pa 1826 520}%
\special{pa 1830 518}%
\special{pa 1836 516}%
\special{pa 1840 512}%
\special{pa 1846 506}%
\special{pa 1850 502}%
\special{pa 1856 496}%
\special{pa 1860 492}%
\special{pa 1866 488}%
\special{pa 1870 484}%
\special{pa 1876 482}%
\special{pa 1880 480}%
\special{pa 1886 480}%
\special{pa 1890 482}%
\special{pa 1896 484}%
\special{pa 1900 488}%
\special{sp}%
% VECTOR 1 0 3 0
% 8 1400 200 1600 200 1800 800 1600 800 1350 600 1450 600 1460 400 1370 400
% 
\special{pn 13}%
\special{pa 1400 200}%
\special{pa 1600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 200}%
\special{pa 1534 180}%
\special{pa 1548 200}%
\special{pa 1534 220}%
\special{pa 1600 200}%
\special{fp}%
\special{pa 1800 800}%
\special{pa 1600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 800}%
\special{pa 1668 820}%
\special{pa 1654 800}%
\special{pa 1668 780}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1350 600}%
\special{pa 1450 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 600}%
\special{pa 1384 580}%
\special{pa 1398 600}%
\special{pa 1384 620}%
\special{pa 1450 600}%
\special{fp}%
\special{pa 1460 400}%
\special{pa 1370 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1370 400}%
\special{pa 1438 420}%
\special{pa 1424 400}%
\special{pa 1438 380}%
\special{pa 1370 400}%
\special{fp}%
% STR 2 0 3 0
% 3 240 440 240 540 2 0
% $qq\bar{q}\bar{q}$
\put(2.4000,-5.4000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
% STR 2 0 3 0
% 3 2690 440 2690 540 2 0
% $q\bar{q}$
\put(26.9000,-5.4000){\makebox(0,0)[lb]{$q\bar{q}$}}%
\end{picture}%


==> fig05.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.2000, 10.8000)(  3.0000,-12.5000)
% LINE 1 0 3 0
% 6 600 410 1546 410 1546 1010 600 1010 1546 1010 1546 410
% 
\special{pn 13}%
\special{pa 600 410}%
\special{pa 1546 410}%
\special{fp}%
\special{pa 1546 1010}%
\special{pa 600 1010}%
\special{fp}%
\special{pa 1546 1010}%
\special{pa 1546 410}%
\special{fp}%
% BOX 1 5 3 0
% 2 600 410 600 1010
% 
\special{pn 13}%
\special{pa 600 410}%
\special{pa 600 410}%
\special{pa 600 1010}%
\special{pa 600 1010}%
\special{pa 600 410}%
\special{ip}%
% BOX 1 5 3 0
% 2 600 1010 1309 410
% 
\special{pn 13}%
\special{pa 600 1010}%
\special{pa 1310 1010}%
\special{pa 1310 410}%
\special{pa 600 410}%
\special{pa 600 1010}%
\special{ip}%
% FUNC 2 0 3 0
% 9 1546 170 2490 650 1546 410 1781 410 1546 170 1546 170 2490 650 0 3 0 0
% 0.1sin(10x)
\special{pn 8}%
\special{pa 1546 412}%
\special{pa 1550 406}%
\special{pa 1556 402}%
\special{pa 1560 398}%
\special{pa 1566 394}%
\special{pa 1570 390}%
\special{pa 1576 388}%
\special{pa 1580 386}%
\special{pa 1586 386}%
\special{pa 1590 388}%
\special{pa 1596 390}%
\special{pa 1600 392}%
\special{pa 1606 396}%
\special{pa 1610 400}%
\special{pa 1616 406}%
\special{pa 1620 410}%
\special{pa 1626 416}%
\special{pa 1630 420}%
\special{pa 1636 424}%
\special{pa 1640 428}%
\special{pa 1646 432}%
\special{pa 1650 434}%
\special{pa 1656 434}%
\special{pa 1660 434}%
\special{pa 1666 434}%
\special{pa 1670 430}%
\special{pa 1676 428}%
\special{pa 1680 424}%
\special{pa 1686 420}%
\special{pa 1690 414}%
\special{pa 1696 410}%
\special{pa 1700 404}%
\special{pa 1706 400}%
\special{pa 1710 396}%
\special{pa 1716 392}%
\special{pa 1720 388}%
\special{pa 1726 388}%
\special{pa 1730 386}%
\special{pa 1736 386}%
\special{pa 1740 388}%
\special{pa 1746 390}%
\special{pa 1750 394}%
\special{pa 1756 398}%
\special{pa 1760 402}%
\special{pa 1766 408}%
\special{pa 1770 414}%
\special{pa 1776 418}%
\special{pa 1780 422}%
\special{pa 1786 426}%
\special{pa 1790 430}%
\special{pa 1796 432}%
\special{pa 1800 434}%
\special{pa 1806 434}%
\special{pa 1810 434}%
\special{pa 1816 432}%
\special{pa 1820 430}%
\special{pa 1826 426}%
\special{pa 1830 422}%
\special{pa 1836 416}%
\special{pa 1840 412}%
\special{pa 1846 406}%
\special{pa 1850 402}%
\special{pa 1856 398}%
\special{pa 1860 394}%
\special{pa 1866 390}%
\special{pa 1870 388}%
\special{pa 1876 386}%
\special{pa 1880 386}%
\special{pa 1886 388}%
\special{pa 1890 390}%
\special{pa 1896 392}%
\special{pa 1900 396}%
\special{pa 1906 400}%
\special{pa 1910 406}%
\special{pa 1916 410}%
\special{pa 1920 416}%
\special{pa 1926 420}%
\special{pa 1930 424}%
\special{pa 1936 428}%
\special{pa 1940 432}%
\special{pa 1946 434}%
\special{pa 1950 434}%
\special{pa 1956 434}%
\special{pa 1960 434}%
\special{pa 1966 430}%
\special{pa 1970 428}%
\special{pa 1976 424}%
\special{pa 1980 420}%
\special{pa 1986 414}%
\special{pa 1990 410}%
\special{pa 1996 404}%
\special{pa 2000 400}%
\special{pa 2006 396}%
\special{pa 2010 392}%
\special{pa 2016 390}%
\special{pa 2020 388}%
\special{pa 2026 386}%
\special{pa 2030 386}%
\special{pa 2036 388}%
\special{pa 2040 390}%
\special{pa 2046 394}%
\special{pa 2050 398}%
\special{pa 2056 402}%
\special{pa 2060 408}%
\special{pa 2066 412}%
\special{pa 2070 418}%
\special{pa 2076 422}%
\special{pa 2080 426}%
\special{pa 2086 430}%
\special{pa 2090 432}%
\special{pa 2096 434}%
\special{pa 2100 434}%
\special{pa 2106 434}%
\special{pa 2110 432}%
\special{pa 2116 430}%
\special{pa 2120 426}%
\special{pa 2126 422}%
\special{pa 2130 418}%
\special{pa 2136 412}%
\special{pa 2140 408}%
\special{pa 2146 402}%
\special{pa 2150 398}%
\special{pa 2156 394}%
\special{pa 2160 390}%
\special{pa 2166 388}%
\special{pa 2170 386}%
\special{pa 2176 386}%
\special{pa 2180 388}%
\special{pa 2186 390}%
\special{pa 2190 392}%
\special{pa 2196 396}%
\special{pa 2200 400}%
\special{pa 2206 404}%
\special{pa 2210 410}%
\special{pa 2216 416}%
\special{pa 2220 420}%
\special{pa 2226 424}%
\special{pa 2230 428}%
\special{pa 2236 432}%
\special{pa 2240 434}%
\special{pa 2246 434}%
\special{pa 2250 434}%
\special{pa 2256 434}%
\special{pa 2260 432}%
\special{pa 2266 428}%
\special{pa 2270 424}%
\special{pa 2276 420}%
\special{pa 2280 414}%
\special{pa 2286 410}%
\special{pa 2290 404}%
\special{pa 2296 400}%
\special{pa 2300 396}%
\special{pa 2306 392}%
\special{pa 2310 390}%
\special{pa 2316 388}%
\special{pa 2320 386}%
\special{pa 2326 386}%
\special{pa 2330 388}%
\special{pa 2336 390}%
\special{pa 2340 394}%
\special{pa 2346 398}%
\special{pa 2350 402}%
\special{pa 2356 408}%
\special{pa 2360 412}%
\special{pa 2366 418}%
\special{pa 2370 422}%
\special{pa 2376 426}%
\special{pa 2380 430}%
\special{pa 2386 432}%
\special{pa 2390 434}%
\special{pa 2396 434}%
\special{pa 2400 434}%
\special{pa 2406 432}%
\special{pa 2410 430}%
\special{pa 2416 426}%
\special{pa 2420 422}%
\special{pa 2426 418}%
\special{pa 2430 412}%
\special{pa 2436 408}%
\special{pa 2440 402}%
\special{pa 2446 398}%
\special{pa 2450 394}%
\special{pa 2456 390}%
\special{pa 2460 388}%
\special{pa 2466 386}%
\special{pa 2470 386}%
\special{pa 2476 388}%
\special{pa 2480 390}%
\special{pa 2486 392}%
\special{pa 2490 396}%
\special{sp}%
% FUNC 1 0 3 0
% 9 1546 170 2490 650 1546 410 1781 410 1546 170 1546 170 2490 650 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1546 412}%
\special{pa 1550 406}%
\special{pa 1556 402}%
\special{pa 1560 398}%
\special{pa 1566 394}%
\special{pa 1570 390}%
\special{pa 1576 388}%
\special{pa 1580 386}%
\special{pa 1586 386}%
\special{pa 1590 388}%
\special{pa 1596 390}%
\special{pa 1600 392}%
\special{pa 1606 396}%
\special{pa 1610 400}%
\special{pa 1616 406}%
\special{pa 1620 410}%
\special{pa 1626 416}%
\special{pa 1630 420}%
\special{pa 1636 424}%
\special{pa 1640 428}%
\special{pa 1646 432}%
\special{pa 1650 434}%
\special{pa 1656 434}%
\special{pa 1660 434}%
\special{pa 1666 434}%
\special{pa 1670 430}%
\special{pa 1676 428}%
\special{pa 1680 424}%
\special{pa 1686 420}%
\special{pa 1690 414}%
\special{pa 1696 410}%
\special{pa 1700 404}%
\special{pa 1706 400}%
\special{pa 1710 396}%
\special{pa 1716 392}%
\special{pa 1720 388}%
\special{pa 1726 388}%
\special{pa 1730 386}%
\special{pa 1736 386}%
\special{pa 1740 388}%
\special{pa 1746 390}%
\special{pa 1750 394}%
\special{pa 1756 398}%
\special{pa 1760 402}%
\special{pa 1766 408}%
\special{pa 1770 414}%
\special{pa 1776 418}%
\special{pa 1780 422}%
\special{pa 1786 426}%
\special{pa 1790 430}%
\special{pa 1796 432}%
\special{pa 1800 434}%
\special{pa 1806 434}%
\special{pa 1810 434}%
\special{pa 1816 432}%
\special{pa 1820 430}%
\special{pa 1826 426}%
\special{pa 1830 422}%
\special{pa 1836 416}%
\special{pa 1840 412}%
\special{pa 1846 406}%
\special{pa 1850 402}%
\special{pa 1856 398}%
\special{pa 1860 394}%
\special{pa 1866 390}%
\special{pa 1870 388}%
\special{pa 1876 386}%
\special{pa 1880 386}%
\special{pa 1886 388}%
\special{pa 1890 390}%
\special{pa 1896 392}%
\special{pa 1900 396}%
\special{pa 1906 400}%
\special{pa 1910 406}%
\special{pa 1916 410}%
\special{pa 1920 416}%
\special{pa 1926 420}%
\special{pa 1930 424}%
\special{pa 1936 428}%
\special{pa 1940 432}%
\special{pa 1946 434}%
\special{pa 1950 434}%
\special{pa 1956 434}%
\special{pa 1960 434}%
\special{pa 1966 430}%
\special{pa 1970 428}%
\special{pa 1976 424}%
\special{pa 1980 420}%
\special{pa 1986 414}%
\special{pa 1990 410}%
\special{pa 1996 404}%
\special{pa 2000 400}%
\special{pa 2006 396}%
\special{pa 2010 392}%
\special{pa 2016 390}%
\special{pa 2020 388}%
\special{pa 2026 386}%
\special{pa 2030 386}%
\special{pa 2036 388}%
\special{pa 2040 390}%
\special{pa 2046 394}%
\special{pa 2050 398}%
\special{pa 2056 402}%
\special{pa 2060 408}%
\special{pa 2066 412}%
\special{pa 2070 418}%
\special{pa 2076 422}%
\special{pa 2080 426}%
\special{pa 2086 430}%
\special{pa 2090 432}%
\special{pa 2096 434}%
\special{pa 2100 434}%
\special{pa 2106 434}%
\special{pa 2110 432}%
\special{pa 2116 430}%
\special{pa 2120 426}%
\special{pa 2126 422}%
\special{pa 2130 418}%
\special{pa 2136 412}%
\special{pa 2140 408}%
\special{pa 2146 402}%
\special{pa 2150 398}%
\special{pa 2156 394}%
\special{pa 2160 390}%
\special{pa 2166 388}%
\special{pa 2170 386}%
\special{pa 2176 386}%
\special{pa 2180 388}%
\special{pa 2186 390}%
\special{pa 2190 392}%
\special{pa 2196 396}%
\special{pa 2200 400}%
\special{pa 2206 404}%
\special{pa 2210 410}%
\special{pa 2216 416}%
\special{pa 2220 420}%
\special{pa 2226 424}%
\special{pa 2230 428}%
\special{pa 2236 432}%
\special{pa 2240 434}%
\special{pa 2246 434}%
\special{pa 2250 434}%
\special{pa 2256 434}%
\special{pa 2260 432}%
\special{pa 2266 428}%
\special{pa 2270 424}%
\special{pa 2276 420}%
\special{pa 2280 414}%
\special{pa 2286 410}%
\special{pa 2290 404}%
\special{pa 2296 400}%
\special{pa 2300 396}%
\special{pa 2306 392}%
\special{pa 2310 390}%
\special{pa 2316 388}%
\special{pa 2320 386}%
\special{pa 2326 386}%
\special{pa 2330 388}%
\special{pa 2336 390}%
\special{pa 2340 394}%
\special{pa 2346 398}%
\special{pa 2350 402}%
\special{pa 2356 408}%
\special{pa 2360 412}%
\special{pa 2366 418}%
\special{pa 2370 422}%
\special{pa 2376 426}%
\special{pa 2380 430}%
\special{pa 2386 432}%
\special{pa 2390 434}%
\special{pa 2396 434}%
\special{pa 2400 434}%
\special{pa 2406 432}%
\special{pa 2410 430}%
\special{pa 2416 426}%
\special{pa 2420 422}%
\special{pa 2426 418}%
\special{pa 2430 412}%
\special{pa 2436 408}%
\special{pa 2440 402}%
\special{pa 2446 398}%
\special{pa 2450 394}%
\special{pa 2456 390}%
\special{pa 2460 388}%
\special{pa 2466 386}%
\special{pa 2470 386}%
\special{pa 2476 388}%
\special{pa 2480 390}%
\special{pa 2486 392}%
\special{pa 2490 396}%
\special{sp}%
% FUNC 1 0 3 0
% 9 1546 770 2490 1250 1546 1010 1781 1010 1546 770 1546 770 2490 1250 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 1546 1012}%
\special{pa 1550 1006}%
\special{pa 1556 1002}%
\special{pa 1560 998}%
\special{pa 1566 994}%
\special{pa 1570 990}%
\special{pa 1576 988}%
\special{pa 1580 986}%
\special{pa 1586 986}%
\special{pa 1590 988}%
\special{pa 1596 990}%
\special{pa 1600 992}%
\special{pa 1606 996}%
\special{pa 1610 1000}%
\special{pa 1616 1006}%
\special{pa 1620 1010}%
\special{pa 1626 1016}%
\special{pa 1630 1020}%
\special{pa 1636 1024}%
\special{pa 1640 1028}%
\special{pa 1646 1032}%
\special{pa 1650 1034}%
\special{pa 1656 1034}%
\special{pa 1660 1034}%
\special{pa 1666 1034}%
\special{pa 1670 1030}%
\special{pa 1676 1028}%
\special{pa 1680 1024}%
\special{pa 1686 1020}%
\special{pa 1690 1014}%
\special{pa 1696 1010}%
\special{pa 1700 1004}%
\special{pa 1706 1000}%
\special{pa 1710 996}%
\special{pa 1716 992}%
\special{pa 1720 988}%
\special{pa 1726 988}%
\special{pa 1730 986}%
\special{pa 1736 986}%
\special{pa 1740 988}%
\special{pa 1746 990}%
\special{pa 1750 994}%
\special{pa 1756 998}%
\special{pa 1760 1002}%
\special{pa 1766 1008}%
\special{pa 1770 1014}%
\special{pa 1776 1018}%
\special{pa 1780 1022}%
\special{pa 1786 1026}%
\special{pa 1790 1030}%
\special{pa 1796 1032}%
\special{pa 1800 1034}%
\special{pa 1806 1034}%
\special{pa 1810 1034}%
\special{pa 1816 1032}%
\special{pa 1820 1030}%
\special{pa 1826 1026}%
\special{pa 1830 1022}%
\special{pa 1836 1016}%
\special{pa 1840 1012}%
\special{pa 1846 1006}%
\special{pa 1850 1002}%
\special{pa 1856 998}%
\special{pa 1860 994}%
\special{pa 1866 990}%
\special{pa 1870 988}%
\special{pa 1876 986}%
\special{pa 1880 986}%
\special{pa 1886 988}%
\special{pa 1890 990}%
\special{pa 1896 992}%
\special{pa 1900 996}%
\special{pa 1906 1000}%
\special{pa 1910 1006}%
\special{pa 1916 1010}%
\special{pa 1920 1016}%
\special{pa 1926 1020}%
\special{pa 1930 1024}%
\special{pa 1936 1028}%
\special{pa 1940 1032}%
\special{pa 1946 1034}%
\special{pa 1950 1034}%
\special{pa 1956 1034}%
\special{pa 1960 1034}%
\special{pa 1966 1030}%
\special{pa 1970 1028}%
\special{pa 1976 1024}%
\special{pa 1980 1020}%
\special{pa 1986 1014}%
\special{pa 1990 1010}%
\special{pa 1996 1004}%
\special{pa 2000 1000}%
\special{pa 2006 996}%
\special{pa 2010 992}%
\special{pa 2016 990}%
\special{pa 2020 988}%
\special{pa 2026 986}%
\special{pa 2030 986}%
\special{pa 2036 988}%
\special{pa 2040 990}%
\special{pa 2046 994}%
\special{pa 2050 998}%
\special{pa 2056 1002}%
\special{pa 2060 1008}%
\special{pa 2066 1012}%
\special{pa 2070 1018}%
\special{pa 2076 1022}%
\special{pa 2080 1026}%
\special{pa 2086 1030}%
\special{pa 2090 1032}%
\special{pa 2096 1034}%
\special{pa 2100 1034}%
\special{pa 2106 1034}%
\special{pa 2110 1032}%
\special{pa 2116 1030}%
\special{pa 2120 1026}%
\special{pa 2126 1022}%
\special{pa 2130 1018}%
\special{pa 2136 1012}%
\special{pa 2140 1008}%
\special{pa 2146 1002}%
\special{pa 2150 998}%
\special{pa 2156 994}%
\special{pa 2160 990}%
\special{pa 2166 988}%
\special{pa 2170 986}%
\special{pa 2176 986}%
\special{pa 2180 988}%
\special{pa 2186 990}%
\special{pa 2190 992}%
\special{pa 2196 996}%
\special{pa 2200 1000}%
\special{pa 2206 1004}%
\special{pa 2210 1010}%
\special{pa 2216 1016}%
\special{pa 2220 1020}%
\special{pa 2226 1024}%
\special{pa 2230 1028}%
\special{pa 2236 1032}%
\special{pa 2240 1034}%
\special{pa 2246 1034}%
\special{pa 2250 1034}%
\special{pa 2256 1034}%
\special{pa 2260 1032}%
\special{pa 2266 1028}%
\special{pa 2270 1024}%
\special{pa 2276 1020}%
\special{pa 2280 1014}%
\special{pa 2286 1010}%
\special{pa 2290 1004}%
\special{pa 2296 1000}%
\special{pa 2300 996}%
\special{pa 2306 992}%
\special{pa 2310 990}%
\special{pa 2316 988}%
\special{pa 2320 986}%
\special{pa 2326 986}%
\special{pa 2330 988}%
\special{pa 2336 990}%
\special{pa 2340 994}%
\special{pa 2346 998}%
\special{pa 2350 1002}%
\special{pa 2356 1008}%
\special{pa 2360 1012}%
\special{pa 2366 1018}%
\special{pa 2370 1022}%
\special{pa 2376 1026}%
\special{pa 2380 1030}%
\special{pa 2386 1032}%
\special{pa 2390 1034}%
\special{pa 2396 1034}%
\special{pa 2400 1034}%
\special{pa 2406 1032}%
\special{pa 2410 1030}%
\special{pa 2416 1026}%
\special{pa 2420 1022}%
\special{pa 2426 1018}%
\special{pa 2430 1012}%
\special{pa 2436 1008}%
\special{pa 2440 1002}%
\special{pa 2446 998}%
\special{pa 2450 994}%
\special{pa 2456 990}%
\special{pa 2460 988}%
\special{pa 2466 986}%
\special{pa 2470 986}%
\special{pa 2476 988}%
\special{pa 2480 990}%
\special{pa 2486 992}%
\special{pa 2490 996}%
\special{sp}%
% LINE 2 0 3 0
% 4 1309 410 1309 1010 1781 1010 1781 410
% 
\special{pn 8}%
\special{pa 1310 410}%
\special{pa 1310 1010}%
\special{fp}%
\special{pa 1782 1010}%
\special{pa 1782 410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1781 410 1781 1010
% 
\special{pn 8}%
\special{pa 1782 410}%
\special{pa 1782 1010}%
\special{fp}%
% BOX 2 5 3 0
% 2 1781 410 2490 1010
% 
\special{pn 8}%
\special{pa 1782 410}%
\special{pa 2490 410}%
\special{pa 2490 1010}%
\special{pa 1782 1010}%
\special{pa 1782 410}%
\special{ip}%
% STR 2 0 3 0
% 3 2600 650 2600 750 2 0
% $gg$
\put(26.0000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% FUNC 2 0 3 0
% 9 4466 170 5410 650 4466 410 4701 410 4466 170 4466 170 5410 650 0 3 0 0
% 0.1sin(10x)
\special{pn 8}%
\special{pa 4466 412}%
\special{pa 4470 406}%
\special{pa 4476 402}%
\special{pa 4480 398}%
\special{pa 4486 394}%
\special{pa 4490 390}%
\special{pa 4496 388}%
\special{pa 4500 386}%
\special{pa 4506 386}%
\special{pa 4510 388}%
\special{pa 4516 390}%
\special{pa 4520 392}%
\special{pa 4526 396}%
\special{pa 4530 400}%
\special{pa 4536 406}%
\special{pa 4540 410}%
\special{pa 4546 416}%
\special{pa 4550 420}%
\special{pa 4556 424}%
\special{pa 4560 428}%
\special{pa 4566 432}%
\special{pa 4570 434}%
\special{pa 4576 434}%
\special{pa 4580 434}%
\special{pa 4586 434}%
\special{pa 4590 430}%
\special{pa 4596 428}%
\special{pa 4600 424}%
\special{pa 4606 420}%
\special{pa 4610 414}%
\special{pa 4616 410}%
\special{pa 4620 404}%
\special{pa 4626 400}%
\special{pa 4630 396}%
\special{pa 4636 392}%
\special{pa 4640 388}%
\special{pa 4646 388}%
\special{pa 4650 386}%
\special{pa 4656 386}%
\special{pa 4660 388}%
\special{pa 4666 390}%
\special{pa 4670 394}%
\special{pa 4676 398}%
\special{pa 4680 402}%
\special{pa 4686 408}%
\special{pa 4690 414}%
\special{pa 4696 418}%
\special{pa 4700 422}%
\special{pa 4706 426}%
\special{pa 4710 430}%
\special{pa 4716 432}%
\special{pa 4720 434}%
\special{pa 4726 434}%
\special{pa 4730 434}%
\special{pa 4736 432}%
\special{pa 4740 430}%
\special{pa 4746 426}%
\special{pa 4750 422}%
\special{pa 4756 416}%
\special{pa 4760 412}%
\special{pa 4766 406}%
\special{pa 4770 402}%
\special{pa 4776 398}%
\special{pa 4780 394}%
\special{pa 4786 390}%
\special{pa 4790 388}%
\special{pa 4796 386}%
\special{pa 4800 386}%
\special{pa 4806 388}%
\special{pa 4810 390}%
\special{pa 4816 392}%
\special{pa 4820 396}%
\special{pa 4826 400}%
\special{pa 4830 406}%
\special{pa 4836 410}%
\special{pa 4840 416}%
\special{pa 4846 420}%
\special{pa 4850 424}%
\special{pa 4856 428}%
\special{pa 4860 432}%
\special{pa 4866 434}%
\special{pa 4870 434}%
\special{pa 4876 434}%
\special{pa 4880 434}%
\special{pa 4886 430}%
\special{pa 4890 428}%
\special{pa 4896 424}%
\special{pa 4900 420}%
\special{pa 4906 414}%
\special{pa 4910 410}%
\special{pa 4916 404}%
\special{pa 4920 400}%
\special{pa 4926 396}%
\special{pa 4930 392}%
\special{pa 4936 390}%
\special{pa 4940 388}%
\special{pa 4946 386}%
\special{pa 4950 386}%
\special{pa 4956 388}%
\special{pa 4960 390}%
\special{pa 4966 394}%
\special{pa 4970 398}%
\special{pa 4976 402}%
\special{pa 4980 408}%
\special{pa 4986 412}%
\special{pa 4990 418}%
\special{pa 4996 422}%
\special{pa 5000 426}%
\special{pa 5006 430}%
\special{pa 5010 432}%
\special{pa 5016 434}%
\special{pa 5020 434}%
\special{pa 5026 434}%
\special{pa 5030 432}%
\special{pa 5036 430}%
\special{pa 5040 426}%
\special{pa 5046 422}%
\special{pa 5050 418}%
\special{pa 5056 412}%
\special{pa 5060 408}%
\special{pa 5066 402}%
\special{pa 5070 398}%
\special{pa 5076 394}%
\special{pa 5080 390}%
\special{pa 5086 388}%
\special{pa 5090 386}%
\special{pa 5096 386}%
\special{pa 5100 388}%
\special{pa 5106 390}%
\special{pa 5110 392}%
\special{pa 5116 396}%
\special{pa 5120 400}%
\special{pa 5126 404}%
\special{pa 5130 410}%
\special{pa 5136 416}%
\special{pa 5140 420}%
\special{pa 5146 424}%
\special{pa 5150 428}%
\special{pa 5156 432}%
\special{pa 5160 434}%
\special{pa 5166 434}%
\special{pa 5170 434}%
\special{pa 5176 434}%
\special{pa 5180 432}%
\special{pa 5186 428}%
\special{pa 5190 424}%
\special{pa 5196 420}%
\special{pa 5200 414}%
\special{pa 5206 410}%
\special{pa 5210 404}%
\special{pa 5216 400}%
\special{pa 5220 396}%
\special{pa 5226 392}%
\special{pa 5230 390}%
\special{pa 5236 388}%
\special{pa 5240 386}%
\special{pa 5246 386}%
\special{pa 5250 388}%
\special{pa 5256 390}%
\special{pa 5260 394}%
\special{pa 5266 398}%
\special{pa 5270 402}%
\special{pa 5276 408}%
\special{pa 5280 412}%
\special{pa 5286 418}%
\special{pa 5290 422}%
\special{pa 5296 426}%
\special{pa 5300 430}%
\special{pa 5306 432}%
\special{pa 5310 434}%
\special{pa 5316 434}%
\special{pa 5320 434}%
\special{pa 5326 432}%
\special{pa 5330 430}%
\special{pa 5336 426}%
\special{pa 5340 422}%
\special{pa 5346 418}%
\special{pa 5350 412}%
\special{pa 5356 408}%
\special{pa 5360 402}%
\special{pa 5366 398}%
\special{pa 5370 394}%
\special{pa 5376 390}%
\special{pa 5380 388}%
\special{pa 5386 386}%
\special{pa 5390 386}%
\special{pa 5396 388}%
\special{pa 5400 390}%
\special{pa 5406 392}%
\special{pa 5410 396}%
\special{sp}%
% FUNC 1 0 3 0
% 9 4466 170 5410 650 4466 410 4701 410 4466 170 4466 170 5410 650 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 4466 412}%
\special{pa 4470 406}%
\special{pa 4476 402}%
\special{pa 4480 398}%
\special{pa 4486 394}%
\special{pa 4490 390}%
\special{pa 4496 388}%
\special{pa 4500 386}%
\special{pa 4506 386}%
\special{pa 4510 388}%
\special{pa 4516 390}%
\special{pa 4520 392}%
\special{pa 4526 396}%
\special{pa 4530 400}%
\special{pa 4536 406}%
\special{pa 4540 410}%
\special{pa 4546 416}%
\special{pa 4550 420}%
\special{pa 4556 424}%
\special{pa 4560 428}%
\special{pa 4566 432}%
\special{pa 4570 434}%
\special{pa 4576 434}%
\special{pa 4580 434}%
\special{pa 4586 434}%
\special{pa 4590 430}%
\special{pa 4596 428}%
\special{pa 4600 424}%
\special{pa 4606 420}%
\special{pa 4610 414}%
\special{pa 4616 410}%
\special{pa 4620 404}%
\special{pa 4626 400}%
\special{pa 4630 396}%
\special{pa 4636 392}%
\special{pa 4640 388}%
\special{pa 4646 388}%
\special{pa 4650 386}%
\special{pa 4656 386}%
\special{pa 4660 388}%
\special{pa 4666 390}%
\special{pa 4670 394}%
\special{pa 4676 398}%
\special{pa 4680 402}%
\special{pa 4686 408}%
\special{pa 4690 414}%
\special{pa 4696 418}%
\special{pa 4700 422}%
\special{pa 4706 426}%
\special{pa 4710 430}%
\special{pa 4716 432}%
\special{pa 4720 434}%
\special{pa 4726 434}%
\special{pa 4730 434}%
\special{pa 4736 432}%
\special{pa 4740 430}%
\special{pa 4746 426}%
\special{pa 4750 422}%
\special{pa 4756 416}%
\special{pa 4760 412}%
\special{pa 4766 406}%
\special{pa 4770 402}%
\special{pa 4776 398}%
\special{pa 4780 394}%
\special{pa 4786 390}%
\special{pa 4790 388}%
\special{pa 4796 386}%
\special{pa 4800 386}%
\special{pa 4806 388}%
\special{pa 4810 390}%
\special{pa 4816 392}%
\special{pa 4820 396}%
\special{pa 4826 400}%
\special{pa 4830 406}%
\special{pa 4836 410}%
\special{pa 4840 416}%
\special{pa 4846 420}%
\special{pa 4850 424}%
\special{pa 4856 428}%
\special{pa 4860 432}%
\special{pa 4866 434}%
\special{pa 4870 434}%
\special{pa 4876 434}%
\special{pa 4880 434}%
\special{pa 4886 430}%
\special{pa 4890 428}%
\special{pa 4896 424}%
\special{pa 4900 420}%
\special{pa 4906 414}%
\special{pa 4910 410}%
\special{pa 4916 404}%
\special{pa 4920 400}%
\special{pa 4926 396}%
\special{pa 4930 392}%
\special{pa 4936 390}%
\special{pa 4940 388}%
\special{pa 4946 386}%
\special{pa 4950 386}%
\special{pa 4956 388}%
\special{pa 4960 390}%
\special{pa 4966 394}%
\special{pa 4970 398}%
\special{pa 4976 402}%
\special{pa 4980 408}%
\special{pa 4986 412}%
\special{pa 4990 418}%
\special{pa 4996 422}%
\special{pa 5000 426}%
\special{pa 5006 430}%
\special{pa 5010 432}%
\special{pa 5016 434}%
\special{pa 5020 434}%
\special{pa 5026 434}%
\special{pa 5030 432}%
\special{pa 5036 430}%
\special{pa 5040 426}%
\special{pa 5046 422}%
\special{pa 5050 418}%
\special{pa 5056 412}%
\special{pa 5060 408}%
\special{pa 5066 402}%
\special{pa 5070 398}%
\special{pa 5076 394}%
\special{pa 5080 390}%
\special{pa 5086 388}%
\special{pa 5090 386}%
\special{pa 5096 386}%
\special{pa 5100 388}%
\special{pa 5106 390}%
\special{pa 5110 392}%
\special{pa 5116 396}%
\special{pa 5120 400}%
\special{pa 5126 404}%
\special{pa 5130 410}%
\special{pa 5136 416}%
\special{pa 5140 420}%
\special{pa 5146 424}%
\special{pa 5150 428}%
\special{pa 5156 432}%
\special{pa 5160 434}%
\special{pa 5166 434}%
\special{pa 5170 434}%
\special{pa 5176 434}%
\special{pa 5180 432}%
\special{pa 5186 428}%
\special{pa 5190 424}%
\special{pa 5196 420}%
\special{pa 5200 414}%
\special{pa 5206 410}%
\special{pa 5210 404}%
\special{pa 5216 400}%
\special{pa 5220 396}%
\special{pa 5226 392}%
\special{pa 5230 390}%
\special{pa 5236 388}%
\special{pa 5240 386}%
\special{pa 5246 386}%
\special{pa 5250 388}%
\special{pa 5256 390}%
\special{pa 5260 394}%
\special{pa 5266 398}%
\special{pa 5270 402}%
\special{pa 5276 408}%
\special{pa 5280 412}%
\special{pa 5286 418}%
\special{pa 5290 422}%
\special{pa 5296 426}%
\special{pa 5300 430}%
\special{pa 5306 432}%
\special{pa 5310 434}%
\special{pa 5316 434}%
\special{pa 5320 434}%
\special{pa 5326 432}%
\special{pa 5330 430}%
\special{pa 5336 426}%
\special{pa 5340 422}%
\special{pa 5346 418}%
\special{pa 5350 412}%
\special{pa 5356 408}%
\special{pa 5360 402}%
\special{pa 5366 398}%
\special{pa 5370 394}%
\special{pa 5376 390}%
\special{pa 5380 388}%
\special{pa 5386 386}%
\special{pa 5390 386}%
\special{pa 5396 388}%
\special{pa 5400 390}%
\special{pa 5406 392}%
\special{pa 5410 396}%
\special{sp}%
% FUNC 1 0 3 0
% 9 4466 770 5410 1250 4466 1010 4701 1010 4466 770 4466 770 5410 1250 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 4466 1012}%
\special{pa 4470 1006}%
\special{pa 4476 1002}%
\special{pa 4480 998}%
\special{pa 4486 994}%
\special{pa 4490 990}%
\special{pa 4496 988}%
\special{pa 4500 986}%
\special{pa 4506 986}%
\special{pa 4510 988}%
\special{pa 4516 990}%
\special{pa 4520 992}%
\special{pa 4526 996}%
\special{pa 4530 1000}%
\special{pa 4536 1006}%
\special{pa 4540 1010}%
\special{pa 4546 1016}%
\special{pa 4550 1020}%
\special{pa 4556 1024}%
\special{pa 4560 1028}%
\special{pa 4566 1032}%
\special{pa 4570 1034}%
\special{pa 4576 1034}%
\special{pa 4580 1034}%
\special{pa 4586 1034}%
\special{pa 4590 1030}%
\special{pa 4596 1028}%
\special{pa 4600 1024}%
\special{pa 4606 1020}%
\special{pa 4610 1014}%
\special{pa 4616 1010}%
\special{pa 4620 1004}%
\special{pa 4626 1000}%
\special{pa 4630 996}%
\special{pa 4636 992}%
\special{pa 4640 988}%
\special{pa 4646 988}%
\special{pa 4650 986}%
\special{pa 4656 986}%
\special{pa 4660 988}%
\special{pa 4666 990}%
\special{pa 4670 994}%
\special{pa 4676 998}%
\special{pa 4680 1002}%
\special{pa 4686 1008}%
\special{pa 4690 1014}%
\special{pa 4696 1018}%
\special{pa 4700 1022}%
\special{pa 4706 1026}%
\special{pa 4710 1030}%
\special{pa 4716 1032}%
\special{pa 4720 1034}%
\special{pa 4726 1034}%
\special{pa 4730 1034}%
\special{pa 4736 1032}%
\special{pa 4740 1030}%
\special{pa 4746 1026}%
\special{pa 4750 1022}%
\special{pa 4756 1016}%
\special{pa 4760 1012}%
\special{pa 4766 1006}%
\special{pa 4770 1002}%
\special{pa 4776 998}%
\special{pa 4780 994}%
\special{pa 4786 990}%
\special{pa 4790 988}%
\special{pa 4796 986}%
\special{pa 4800 986}%
\special{pa 4806 988}%
\special{pa 4810 990}%
\special{pa 4816 992}%
\special{pa 4820 996}%
\special{pa 4826 1000}%
\special{pa 4830 1006}%
\special{pa 4836 1010}%
\special{pa 4840 1016}%
\special{pa 4846 1020}%
\special{pa 4850 1024}%
\special{pa 4856 1028}%
\special{pa 4860 1032}%
\special{pa 4866 1034}%
\special{pa 4870 1034}%
\special{pa 4876 1034}%
\special{pa 4880 1034}%
\special{pa 4886 1030}%
\special{pa 4890 1028}%
\special{pa 4896 1024}%
\special{pa 4900 1020}%
\special{pa 4906 1014}%
\special{pa 4910 1010}%
\special{pa 4916 1004}%
\special{pa 4920 1000}%
\special{pa 4926 996}%
\special{pa 4930 992}%
\special{pa 4936 990}%
\special{pa 4940 988}%
\special{pa 4946 986}%
\special{pa 4950 986}%
\special{pa 4956 988}%
\special{pa 4960 990}%
\special{pa 4966 994}%
\special{pa 4970 998}%
\special{pa 4976 1002}%
\special{pa 4980 1008}%
\special{pa 4986 1012}%
\special{pa 4990 1018}%
\special{pa 4996 1022}%
\special{pa 5000 1026}%
\special{pa 5006 1030}%
\special{pa 5010 1032}%
\special{pa 5016 1034}%
\special{pa 5020 1034}%
\special{pa 5026 1034}%
\special{pa 5030 1032}%
\special{pa 5036 1030}%
\special{pa 5040 1026}%
\special{pa 5046 1022}%
\special{pa 5050 1018}%
\special{pa 5056 1012}%
\special{pa 5060 1008}%
\special{pa 5066 1002}%
\special{pa 5070 998}%
\special{pa 5076 994}%
\special{pa 5080 990}%
\special{pa 5086 988}%
\special{pa 5090 986}%
\special{pa 5096 986}%
\special{pa 5100 988}%
\special{pa 5106 990}%
\special{pa 5110 992}%
\special{pa 5116 996}%
\special{pa 5120 1000}%
\special{pa 5126 1004}%
\special{pa 5130 1010}%
\special{pa 5136 1016}%
\special{pa 5140 1020}%
\special{pa 5146 1024}%
\special{pa 5150 1028}%
\special{pa 5156 1032}%
\special{pa 5160 1034}%
\special{pa 5166 1034}%
\special{pa 5170 1034}%
\special{pa 5176 1034}%
\special{pa 5180 1032}%
\special{pa 5186 1028}%
\special{pa 5190 1024}%
\special{pa 5196 1020}%
\special{pa 5200 1014}%
\special{pa 5206 1010}%
\special{pa 5210 1004}%
\special{pa 5216 1000}%
\special{pa 5220 996}%
\special{pa 5226 992}%
\special{pa 5230 990}%
\special{pa 5236 988}%
\special{pa 5240 986}%
\special{pa 5246 986}%
\special{pa 5250 988}%
\special{pa 5256 990}%
\special{pa 5260 994}%
\special{pa 5266 998}%
\special{pa 5270 1002}%
\special{pa 5276 1008}%
\special{pa 5280 1012}%
\special{pa 5286 1018}%
\special{pa 5290 1022}%
\special{pa 5296 1026}%
\special{pa 5300 1030}%
\special{pa 5306 1032}%
\special{pa 5310 1034}%
\special{pa 5316 1034}%
\special{pa 5320 1034}%
\special{pa 5326 1032}%
\special{pa 5330 1030}%
\special{pa 5336 1026}%
\special{pa 5340 1022}%
\special{pa 5346 1018}%
\special{pa 5350 1012}%
\special{pa 5356 1008}%
\special{pa 5360 1002}%
\special{pa 5366 998}%
\special{pa 5370 994}%
\special{pa 5376 990}%
\special{pa 5380 988}%
\special{pa 5386 986}%
\special{pa 5390 986}%
\special{pa 5396 988}%
\special{pa 5400 990}%
\special{pa 5406 992}%
\special{pa 5410 996}%
\special{sp}%
% LINE 2 0 3 0
% 2 4701 410 4701 1010
% 
\special{pn 8}%
\special{pa 4702 410}%
\special{pa 4702 1010}%
\special{fp}%
% BOX 2 5 3 0
% 2 4701 410 5410 1010
% 
\special{pn 8}%
\special{pa 4702 410}%
\special{pa 5410 410}%
\special{pa 5410 1010}%
\special{pa 4702 1010}%
\special{pa 4702 410}%
\special{ip}%
% STR 2 0 3 0
% 3 5520 650 5520 750 2 0
% $gg$
\put(55.2000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% FUNC 2 0 3 0
% 9 3570 170 4514 650 3570 410 3805 410 3570 170 3570 170 4514 650 0 3 0 0
% 0.1sin(10x)
\special{pn 8}%
\special{pa 3570 410}%
\special{pa 3576 406}%
\special{pa 3580 400}%
\special{pa 3586 396}%
\special{pa 3590 392}%
\special{pa 3596 390}%
\special{pa 3600 388}%
\special{pa 3606 386}%
\special{pa 3610 386}%
\special{pa 3616 388}%
\special{pa 3620 390}%
\special{pa 3626 394}%
\special{pa 3630 398}%
\special{pa 3636 402}%
\special{pa 3640 406}%
\special{pa 3646 412}%
\special{pa 3650 416}%
\special{pa 3656 422}%
\special{pa 3660 426}%
\special{pa 3666 430}%
\special{pa 3670 432}%
\special{pa 3676 434}%
\special{pa 3680 434}%
\special{pa 3686 434}%
\special{pa 3690 432}%
\special{pa 3696 430}%
\special{pa 3700 426}%
\special{pa 3706 422}%
\special{pa 3710 418}%
\special{pa 3716 414}%
\special{pa 3720 408}%
\special{pa 3726 404}%
\special{pa 3730 398}%
\special{pa 3736 394}%
\special{pa 3740 390}%
\special{pa 3746 388}%
\special{pa 3750 386}%
\special{pa 3756 386}%
\special{pa 3760 388}%
\special{pa 3766 388}%
\special{pa 3770 392}%
\special{pa 3776 396}%
\special{pa 3780 400}%
\special{pa 3786 404}%
\special{pa 3790 408}%
\special{pa 3796 414}%
\special{pa 3800 420}%
\special{pa 3806 424}%
\special{pa 3810 428}%
\special{pa 3816 430}%
\special{pa 3820 432}%
\special{pa 3826 434}%
\special{pa 3830 434}%
\special{pa 3836 434}%
\special{pa 3840 432}%
\special{pa 3846 428}%
\special{pa 3850 426}%
\special{pa 3856 420}%
\special{pa 3860 416}%
\special{pa 3866 410}%
\special{pa 3870 406}%
\special{pa 3876 400}%
\special{pa 3880 396}%
\special{pa 3886 392}%
\special{pa 3890 390}%
\special{pa 3896 388}%
\special{pa 3900 386}%
\special{pa 3906 386}%
\special{pa 3910 388}%
\special{pa 3916 390}%
\special{pa 3920 394}%
\special{pa 3926 396}%
\special{pa 3930 402}%
\special{pa 3936 406}%
\special{pa 3940 412}%
\special{pa 3946 416}%
\special{pa 3950 422}%
\special{pa 3956 426}%
\special{pa 3960 430}%
\special{pa 3966 432}%
\special{pa 3970 434}%
\special{pa 3976 434}%
\special{pa 3980 434}%
\special{pa 3986 432}%
\special{pa 3990 430}%
\special{pa 3996 428}%
\special{pa 4000 424}%
\special{pa 4006 418}%
\special{pa 4010 414}%
\special{pa 4016 408}%
\special{pa 4020 404}%
\special{pa 4026 398}%
\special{pa 4030 394}%
\special{pa 4036 392}%
\special{pa 4040 388}%
\special{pa 4046 388}%
\special{pa 4050 386}%
\special{pa 4056 388}%
\special{pa 4060 388}%
\special{pa 4066 392}%
\special{pa 4070 394}%
\special{pa 4076 398}%
\special{pa 4080 404}%
\special{pa 4086 408}%
\special{pa 4090 414}%
\special{pa 4096 418}%
\special{pa 4100 424}%
\special{pa 4106 428}%
\special{pa 4110 430}%
\special{pa 4116 432}%
\special{pa 4120 434}%
\special{pa 4126 434}%
\special{pa 4130 434}%
\special{pa 4136 432}%
\special{pa 4140 428}%
\special{pa 4146 426}%
\special{pa 4150 420}%
\special{pa 4156 416}%
\special{pa 4160 412}%
\special{pa 4166 406}%
\special{pa 4170 402}%
\special{pa 4176 396}%
\special{pa 4180 392}%
\special{pa 4186 390}%
\special{pa 4190 388}%
\special{pa 4196 386}%
\special{pa 4200 386}%
\special{pa 4206 388}%
\special{pa 4210 390}%
\special{pa 4216 392}%
\special{pa 4220 396}%
\special{pa 4226 402}%
\special{pa 4230 406}%
\special{pa 4236 412}%
\special{pa 4240 416}%
\special{pa 4246 420}%
\special{pa 4250 426}%
\special{pa 4256 428}%
\special{pa 4260 432}%
\special{pa 4266 434}%
\special{pa 4270 434}%
\special{pa 4276 434}%
\special{pa 4280 432}%
\special{pa 4286 430}%
\special{pa 4290 428}%
\special{pa 4296 424}%
\special{pa 4300 418}%
\special{pa 4306 414}%
\special{pa 4310 408}%
\special{pa 4316 404}%
\special{pa 4320 400}%
\special{pa 4326 394}%
\special{pa 4330 392}%
\special{pa 4336 388}%
\special{pa 4340 388}%
\special{pa 4346 386}%
\special{pa 4350 388}%
\special{pa 4356 388}%
\special{pa 4360 392}%
\special{pa 4366 394}%
\special{pa 4370 398}%
\special{pa 4376 404}%
\special{pa 4380 408}%
\special{pa 4386 414}%
\special{pa 4390 418}%
\special{pa 4396 424}%
\special{pa 4400 428}%
\special{pa 4406 430}%
\special{pa 4410 432}%
\special{pa 4416 434}%
\special{pa 4420 434}%
\special{pa 4426 434}%
\special{pa 4430 432}%
\special{pa 4436 430}%
\special{pa 4440 426}%
\special{pa 4446 422}%
\special{pa 4450 416}%
\special{pa 4456 412}%
\special{pa 4460 406}%
\special{pa 4466 402}%
\special{pa 4470 396}%
\special{pa 4476 394}%
\special{pa 4480 390}%
\special{pa 4486 388}%
\special{pa 4490 386}%
\special{pa 4496 386}%
\special{pa 4500 388}%
\special{pa 4506 390}%
\special{pa 4510 392}%
\special{sp}%
% FUNC 1 0 3 0
% 9 3570 170 4514 650 3570 410 3805 410 3570 170 3570 170 4514 650 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 3570 410}%
\special{pa 3576 406}%
\special{pa 3580 400}%
\special{pa 3586 396}%
\special{pa 3590 392}%
\special{pa 3596 390}%
\special{pa 3600 388}%
\special{pa 3606 386}%
\special{pa 3610 386}%
\special{pa 3616 388}%
\special{pa 3620 390}%
\special{pa 3626 394}%
\special{pa 3630 398}%
\special{pa 3636 402}%
\special{pa 3640 406}%
\special{pa 3646 412}%
\special{pa 3650 416}%
\special{pa 3656 422}%
\special{pa 3660 426}%
\special{pa 3666 430}%
\special{pa 3670 432}%
\special{pa 3676 434}%
\special{pa 3680 434}%
\special{pa 3686 434}%
\special{pa 3690 432}%
\special{pa 3696 430}%
\special{pa 3700 426}%
\special{pa 3706 422}%
\special{pa 3710 418}%
\special{pa 3716 414}%
\special{pa 3720 408}%
\special{pa 3726 404}%
\special{pa 3730 398}%
\special{pa 3736 394}%
\special{pa 3740 390}%
\special{pa 3746 388}%
\special{pa 3750 386}%
\special{pa 3756 386}%
\special{pa 3760 388}%
\special{pa 3766 388}%
\special{pa 3770 392}%
\special{pa 3776 396}%
\special{pa 3780 400}%
\special{pa 3786 404}%
\special{pa 3790 408}%
\special{pa 3796 414}%
\special{pa 3800 420}%
\special{pa 3806 424}%
\special{pa 3810 428}%
\special{pa 3816 430}%
\special{pa 3820 432}%
\special{pa 3826 434}%
\special{pa 3830 434}%
\special{pa 3836 434}%
\special{pa 3840 432}%
\special{pa 3846 428}%
\special{pa 3850 426}%
\special{pa 3856 420}%
\special{pa 3860 416}%
\special{pa 3866 410}%
\special{pa 3870 406}%
\special{pa 3876 400}%
\special{pa 3880 396}%
\special{pa 3886 392}%
\special{pa 3890 390}%
\special{pa 3896 388}%
\special{pa 3900 386}%
\special{pa 3906 386}%
\special{pa 3910 388}%
\special{pa 3916 390}%
\special{pa 3920 394}%
\special{pa 3926 396}%
\special{pa 3930 402}%
\special{pa 3936 406}%
\special{pa 3940 412}%
\special{pa 3946 416}%
\special{pa 3950 422}%
\special{pa 3956 426}%
\special{pa 3960 430}%
\special{pa 3966 432}%
\special{pa 3970 434}%
\special{pa 3976 434}%
\special{pa 3980 434}%
\special{pa 3986 432}%
\special{pa 3990 430}%
\special{pa 3996 428}%
\special{pa 4000 424}%
\special{pa 4006 418}%
\special{pa 4010 414}%
\special{pa 4016 408}%
\special{pa 4020 404}%
\special{pa 4026 398}%
\special{pa 4030 394}%
\special{pa 4036 392}%
\special{pa 4040 388}%
\special{pa 4046 388}%
\special{pa 4050 386}%
\special{pa 4056 388}%
\special{pa 4060 388}%
\special{pa 4066 392}%
\special{pa 4070 394}%
\special{pa 4076 398}%
\special{pa 4080 404}%
\special{pa 4086 408}%
\special{pa 4090 414}%
\special{pa 4096 418}%
\special{pa 4100 424}%
\special{pa 4106 428}%
\special{pa 4110 430}%
\special{pa 4116 432}%
\special{pa 4120 434}%
\special{pa 4126 434}%
\special{pa 4130 434}%
\special{pa 4136 432}%
\special{pa 4140 428}%
\special{pa 4146 426}%
\special{pa 4150 420}%
\special{pa 4156 416}%
\special{pa 4160 412}%
\special{pa 4166 406}%
\special{pa 4170 402}%
\special{pa 4176 396}%
\special{pa 4180 392}%
\special{pa 4186 390}%
\special{pa 4190 388}%
\special{pa 4196 386}%
\special{pa 4200 386}%
\special{pa 4206 388}%
\special{pa 4210 390}%
\special{pa 4216 392}%
\special{pa 4220 396}%
\special{pa 4226 402}%
\special{pa 4230 406}%
\special{pa 4236 412}%
\special{pa 4240 416}%
\special{pa 4246 420}%
\special{pa 4250 426}%
\special{pa 4256 428}%
\special{pa 4260 432}%
\special{pa 4266 434}%
\special{pa 4270 434}%
\special{pa 4276 434}%
\special{pa 4280 432}%
\special{pa 4286 430}%
\special{pa 4290 428}%
\special{pa 4296 424}%
\special{pa 4300 418}%
\special{pa 4306 414}%
\special{pa 4310 408}%
\special{pa 4316 404}%
\special{pa 4320 400}%
\special{pa 4326 394}%
\special{pa 4330 392}%
\special{pa 4336 388}%
\special{pa 4340 388}%
\special{pa 4346 386}%
\special{pa 4350 388}%
\special{pa 4356 388}%
\special{pa 4360 392}%
\special{pa 4366 394}%
\special{pa 4370 398}%
\special{pa 4376 404}%
\special{pa 4380 408}%
\special{pa 4386 414}%
\special{pa 4390 418}%
\special{pa 4396 424}%
\special{pa 4400 428}%
\special{pa 4406 430}%
\special{pa 4410 432}%
\special{pa 4416 434}%
\special{pa 4420 434}%
\special{pa 4426 434}%
\special{pa 4430 432}%
\special{pa 4436 430}%
\special{pa 4440 426}%
\special{pa 4446 422}%
\special{pa 4450 416}%
\special{pa 4456 412}%
\special{pa 4460 406}%
\special{pa 4466 402}%
\special{pa 4470 396}%
\special{pa 4476 394}%
\special{pa 4480 390}%
\special{pa 4486 388}%
\special{pa 4490 386}%
\special{pa 4496 386}%
\special{pa 4500 388}%
\special{pa 4506 390}%
\special{pa 4510 392}%
\special{sp}%
% FUNC 1 0 3 0
% 9 3570 770 4514 1250 3570 1010 3805 1010 3570 770 3570 770 4514 1250 0 3 0 0
% 0.1sin(10x)
\special{pn 13}%
\special{pa 3570 1010}%
\special{pa 3576 1006}%
\special{pa 3580 1000}%
\special{pa 3586 996}%
\special{pa 3590 992}%
\special{pa 3596 990}%
\special{pa 3600 988}%
\special{pa 3606 986}%
\special{pa 3610 986}%
\special{pa 3616 988}%
\special{pa 3620 990}%
\special{pa 3626 994}%
\special{pa 3630 998}%
\special{pa 3636 1002}%
\special{pa 3640 1006}%
\special{pa 3646 1012}%
\special{pa 3650 1016}%
\special{pa 3656 1022}%
\special{pa 3660 1026}%
\special{pa 3666 1030}%
\special{pa 3670 1032}%
\special{pa 3676 1034}%
\special{pa 3680 1034}%
\special{pa 3686 1034}%
\special{pa 3690 1032}%
\special{pa 3696 1030}%
\special{pa 3700 1026}%
\special{pa 3706 1022}%
\special{pa 3710 1018}%
\special{pa 3716 1014}%
\special{pa 3720 1008}%
\special{pa 3726 1004}%
\special{pa 3730 998}%
\special{pa 3736 994}%
\special{pa 3740 990}%
\special{pa 3746 988}%
\special{pa 3750 986}%
\special{pa 3756 986}%
\special{pa 3760 988}%
\special{pa 3766 988}%
\special{pa 3770 992}%
\special{pa 3776 996}%
\special{pa 3780 1000}%
\special{pa 3786 1004}%
\special{pa 3790 1008}%
\special{pa 3796 1014}%
\special{pa 3800 1020}%
\special{pa 3806 1024}%
\special{pa 3810 1028}%
\special{pa 3816 1030}%
\special{pa 3820 1032}%
\special{pa 3826 1034}%
\special{pa 3830 1034}%
\special{pa 3836 1034}%
\special{pa 3840 1032}%
\special{pa 3846 1028}%
\special{pa 3850 1026}%
\special{pa 3856 1020}%
\special{pa 3860 1016}%
\special{pa 3866 1010}%
\special{pa 3870 1006}%
\special{pa 3876 1000}%
\special{pa 3880 996}%
\special{pa 3886 992}%
\special{pa 3890 990}%
\special{pa 3896 988}%
\special{pa 3900 986}%
\special{pa 3906 986}%
\special{pa 3910 988}%
\special{pa 3916 990}%
\special{pa 3920 994}%
\special{pa 3926 996}%
\special{pa 3930 1002}%
\special{pa 3936 1006}%
\special{pa 3940 1012}%
\special{pa 3946 1016}%
\special{pa 3950 1022}%
\special{pa 3956 1026}%
\special{pa 3960 1030}%
\special{pa 3966 1032}%
\special{pa 3970 1034}%
\special{pa 3976 1034}%
\special{pa 3980 1034}%
\special{pa 3986 1032}%
\special{pa 3990 1030}%
\special{pa 3996 1028}%
\special{pa 4000 1024}%
\special{pa 4006 1018}%
\special{pa 4010 1014}%
\special{pa 4016 1008}%
\special{pa 4020 1004}%
\special{pa 4026 998}%
\special{pa 4030 994}%
\special{pa 4036 992}%
\special{pa 4040 988}%
\special{pa 4046 988}%
\special{pa 4050 986}%
\special{pa 4056 988}%
\special{pa 4060 988}%
\special{pa 4066 992}%
\special{pa 4070 994}%
\special{pa 4076 998}%
\special{pa 4080 1004}%
\special{pa 4086 1008}%
\special{pa 4090 1014}%
\special{pa 4096 1018}%
\special{pa 4100 1024}%
\special{pa 4106 1028}%
\special{pa 4110 1030}%
\special{pa 4116 1032}%
\special{pa 4120 1034}%
\special{pa 4126 1034}%
\special{pa 4130 1034}%
\special{pa 4136 1032}%
\special{pa 4140 1028}%
\special{pa 4146 1026}%
\special{pa 4150 1020}%
\special{pa 4156 1016}%
\special{pa 4160 1012}%
\special{pa 4166 1006}%
\special{pa 4170 1002}%
\special{pa 4176 996}%
\special{pa 4180 992}%
\special{pa 4186 990}%
\special{pa 4190 988}%
\special{pa 4196 986}%
\special{pa 4200 986}%
\special{pa 4206 988}%
\special{pa 4210 990}%
\special{pa 4216 992}%
\special{pa 4220 996}%
\special{pa 4226 1002}%
\special{pa 4230 1006}%
\special{pa 4236 1012}%
\special{pa 4240 1016}%
\special{pa 4246 1020}%
\special{pa 4250 1026}%
\special{pa 4256 1028}%
\special{pa 4260 1032}%
\special{pa 4266 1034}%
\special{pa 4270 1034}%
\special{pa 4276 1034}%
\special{pa 4280 1032}%
\special{pa 4286 1030}%
\special{pa 4290 1028}%
\special{pa 4296 1024}%
\special{pa 4300 1018}%
\special{pa 4306 1014}%
\special{pa 4310 1008}%
\special{pa 4316 1004}%
\special{pa 4320 1000}%
\special{pa 4326 994}%
\special{pa 4330 992}%
\special{pa 4336 988}%
\special{pa 4340 988}%
\special{pa 4346 986}%
\special{pa 4350 988}%
\special{pa 4356 988}%
\special{pa 4360 992}%
\special{pa 4366 994}%
\special{pa 4370 998}%
\special{pa 4376 1004}%
\special{pa 4380 1008}%
\special{pa 4386 1014}%
\special{pa 4390 1018}%
\special{pa 4396 1024}%
\special{pa 4400 1028}%
\special{pa 4406 1030}%
\special{pa 4410 1032}%
\special{pa 4416 1034}%
\special{pa 4420 1034}%
\special{pa 4426 1034}%
\special{pa 4430 1032}%
\special{pa 4436 1030}%
\special{pa 4440 1026}%
\special{pa 4446 1022}%
\special{pa 4450 1016}%
\special{pa 4456 1012}%
\special{pa 4460 1006}%
\special{pa 4466 1002}%
\special{pa 4470 996}%
\special{pa 4476 994}%
\special{pa 4480 990}%
\special{pa 4486 988}%
\special{pa 4490 986}%
\special{pa 4496 986}%
\special{pa 4500 988}%
\special{pa 4506 990}%
\special{pa 4510 992}%
\special{sp}%
% LINE 2 0 3 0
% 2 4310 1000 4310 400
% 
\special{pn 8}%
\special{pa 4310 1000}%
\special{pa 4310 400}%
\special{fp}%
% LINE 2 5 3 0
% 2 3560 400 3560 1000
% 
\special{pn 8}%
\special{pa 3560 400}%
\special{pa 3560 1000}%
\special{ip}%
% LINE 2 0 3 0
% 20 1300 620 920 1000 1300 500 800 1000 1270 410 680 1000 1150 410 600 960 1030 410 600 840 910 410 600 720 790 410 600 600 670 410 600 480 1300 740 1040 1000 1300 860 1160 1000
% 
\special{pn 8}%
\special{pa 1300 620}%
\special{pa 920 1000}%
\special{fp}%
\special{pa 1300 500}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 1270 410}%
\special{pa 680 1000}%
\special{fp}%
\special{pa 1150 410}%
\special{pa 600 960}%
\special{fp}%
\special{pa 1030 410}%
\special{pa 600 840}%
\special{fp}%
\special{pa 910 410}%
\special{pa 600 720}%
\special{fp}%
\special{pa 790 410}%
\special{pa 600 600}%
\special{fp}%
\special{pa 670 410}%
\special{pa 600 480}%
\special{fp}%
\special{pa 1300 740}%
\special{pa 1040 1000}%
\special{fp}%
\special{pa 1300 860}%
\special{pa 1160 1000}%
\special{fp}%
% LINE 3 0 3 0
% 20 2340 420 1780 980 2470 410 1900 980 2490 510 2020 980 2490 630 2110 1010 2490 750 2230 1010 2490 870 2360 1000 2210 430 1780 860 2090 430 1780 740 1970 430 1780 620 1870 410 1780 500
% 
\special{pn 4}%
\special{pa 2340 420}%
\special{pa 1780 980}%
\special{fp}%
\special{pa 2470 410}%
\special{pa 1900 980}%
\special{fp}%
\special{pa 2490 510}%
\special{pa 2020 980}%
\special{fp}%
\special{pa 2490 630}%
\special{pa 2110 1010}%
\special{fp}%
\special{pa 2490 750}%
\special{pa 2230 1010}%
\special{fp}%
\special{pa 2490 870}%
\special{pa 2360 1000}%
\special{fp}%
\special{pa 2210 430}%
\special{pa 1780 860}%
\special{fp}%
\special{pa 2090 430}%
\special{pa 1780 740}%
\special{fp}%
\special{pa 1970 430}%
\special{pa 1780 620}%
\special{fp}%
\special{pa 1870 410}%
\special{pa 1780 500}%
\special{fp}%
% LINE 2 0 3 0
% 22 4310 490 3800 1000 4250 430 3660 1020 4130 430 3580 980 4050 390 3560 880 3910 410 3560 760 3780 420 3560 640 3650 430 3560 520 4310 610 3930 990 4310 730 4060 980 4310 850 4180 980 4310 970 4260 1020
% 
\special{pn 8}%
\special{pa 4310 490}%
\special{pa 3800 1000}%
\special{fp}%
\special{pa 4250 430}%
\special{pa 3660 1020}%
\special{fp}%
\special{pa 4130 430}%
\special{pa 3580 980}%
\special{fp}%
\special{pa 4050 390}%
\special{pa 3560 880}%
\special{fp}%
\special{pa 3910 410}%
\special{pa 3560 760}%
\special{fp}%
\special{pa 3780 420}%
\special{pa 3560 640}%
\special{fp}%
\special{pa 3650 430}%
\special{pa 3560 520}%
\special{fp}%
\special{pa 4310 610}%
\special{pa 3930 990}%
\special{fp}%
\special{pa 4310 730}%
\special{pa 4060 980}%
\special{fp}%
\special{pa 4310 850}%
\special{pa 4180 980}%
\special{fp}%
\special{pa 4310 970}%
\special{pa 4260 1020}%
\special{fp}%
% LINE 3 0 3 0
% 20 5410 590 5000 1000 5410 470 4870 1010 5330 430 4780 980 5230 410 4700 940 5110 410 4700 820 4980 420 4700 700 4850 430 4700 580 5410 710 5130 990 5410 830 5260 980 5410 950 5380 980
% 
\special{pn 4}%
\special{pa 5410 590}%
\special{pa 5000 1000}%
\special{fp}%
\special{pa 5410 470}%
\special{pa 4870 1010}%
\special{fp}%
\special{pa 5330 430}%
\special{pa 4780 980}%
\special{fp}%
\special{pa 5230 410}%
\special{pa 4700 940}%
\special{fp}%
\special{pa 5110 410}%
\special{pa 4700 820}%
\special{fp}%
\special{pa 4980 420}%
\special{pa 4700 700}%
\special{fp}%
\special{pa 4850 430}%
\special{pa 4700 580}%
\special{fp}%
\special{pa 5410 710}%
\special{pa 5130 990}%
\special{fp}%
\special{pa 5410 830}%
\special{pa 5260 980}%
\special{fp}%
\special{pa 5410 950}%
\special{pa 5380 980}%
\special{fp}%
% STR 2 0 3 0
% 3 3200 650 3200 750 2 0
% $gg$
\put(32.0000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% STR 2 0 3 0
% 3 300 650 300 750 2 0
% $q\bar{q}$
\put(3.0000,-7.5000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% VECTOR 1 0 3 0
% 2 1420 410 1430 410
% 
\special{pn 13}%
\special{pa 1420 410}%
\special{pa 1430 410}%
\special{fp}%
\special{sh 1}%
\special{pa 1430 410}%
\special{pa 1364 390}%
\special{pa 1378 410}%
\special{pa 1364 430}%
\special{pa 1430 410}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1370 1010 1360 1010
% 
\special{pn 13}%
\special{pa 1370 1010}%
\special{pa 1360 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1360 1010}%
\special{pa 1428 1030}%
\special{pa 1414 1010}%
\special{pa 1428 990}%
\special{pa 1360 1010}%
\special{fp}%
% STR 2 0 3 0
% 3 1430 1300 1430 1400 2 0
% (a)
\put(14.3000,-14.0000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 4430 1300 4430 1400 2 0
% (b)
\put(44.3000,-14.0000){\makebox(0,0)[lb]{(b)}}%
\end{picture}%

